Don't Push the Button! Exploring Data Leakage Risks in Machine Learning and Transfer Learning

Machine Learning (ML) has revolutionized various domains, offering predictive capabilities in several areas. However, with the increasing accessibility of ML tools, many practitioners, lacking deep ML expertise, adopt a "push the button" approach, utilizing user-friendly interfaces without a thorough understanding of underlying algorithms. While this approach provides convenience, it raises concerns about the reliability of outcomes, leading to challenges such as incorrect performance evaluation. This paper addresses a critical issue in ML, known as data leakage, where unintended information contaminates the training data, impacting model performance evaluation. Users, due to a lack of understanding, may inadvertently overlook crucial steps, leading to optimistic performance estimates that may not hold in real-world scenarios. The discrepancy between evaluated and actual performance on new data is a significant concern. In particular, this paper categorizes data leakage in ML, discussing how certain conditions can propagate through the ML workflow. Furthermore, it explores the connection between data leakage and the specific task being addressed, investigates its occurrence in Transfer Learning, and compares standard inductive ML with transductive ML frameworks. The conclusion summarizes key findings, emphasizing the importance of addressing data leakage for robust and reliable ML applications.

==> TAB_SUMMARY.tex <==
\begin{tikzpicture}
%  \node[rotate=270] at (-9.5, 6) {\parbox{1.0\textwidth}{\resizebox{1.25\textwidth}{0.4\textwidth}{\input{_IMG_PIPELINE}}}};
  % Disegna la freccia lunga a sinistra
  %\draw[->, thick, blue] (-6.7, 15) -- (-6.7, -5) node[midway, left, text=blue, rotate=90,right=0.5cm and -0.2cm ] {\scriptsize \textbf{ML Pipeline}};
  % Posiziona il primo albero
  \node at (0, 12) {
    \parbox{1.0\textwidth}{
      \scalebox{0.8}{\input{TAB_SUMMARY_TREE1}}
    }
  };
  % Posiziona il primo testo e linea tratteggiata
  \node at (0, 8.5) {
    \parbox{1.0\textwidth}{
      \noindent\makebox[\textwidth]{\textcolor{blue}{{\scriptsize \textbf{During the dataset definition}}}}
      \textcolor{blue}{\hdashrule[0.5ex]{\textwidth}{1pt}{3mm 2mm}}
    }
  };
  % Posiziona il secondo albero
  \node at (0, 4) {
    \parbox{1.0\textwidth}{
      \scalebox{0.8}{\input{TAB_SUMMARY_TREE2}}
    }
  };
  % Posiziona il secondo testo e linea tratteggiata
  \node at (0, 0.5) {
    \parbox{1.0\textwidth}{
      \noindent\makebox[\textwidth]{\textcolor{blue}{{\scriptsize \textbf{Before data split}}}}
      \textcolor{blue}{\hdashrule[0.5ex]{\textwidth}{1pt}{3mm 2mm}}
    }
  };
  % Posiziona il terzo albero
  \node at (0, -2) {
    \parbox{1.0\textwidth}{
      \scalebox{0.8}{\input{TAB_SUMMARY_TREE3}}
    }
  };
% Posiziona il terzo testo e linea tratteggiata
  \node at (0, -4.5) {
    \parbox{1.0\textwidth}{
      \noindent\makebox[\textwidth]{\textcolor{blue}{{\scriptsize \textbf{Before model training}}}}
      \textcolor{blue}{\hdashrule[0.5ex]{\textwidth}{1pt}{3mm 2mm}}
    }
  };
\end{tikzpicture}



==> _CODE_DATASET_INTERSECTION_LEAK.tex <==
\tikzset{
    rootbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=8cm, 
        minimum height=2.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    leafbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=6.5cm, 
        minimum height=2.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    arrow/.style={
        thick,->,>=stealth
    }
}

\begin{tikzpicture}

\node (root) [rootbox, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=yellow, draw=gray}] {
\begin{tabular}{l}
\textbf{Input:} $D\in \mathbb{D}$ - a dataset\\
\textbf{Output:} $\{D^T, D^E\}$ - subsets of $D$
\end{tabular}
};

\node (leftleaf) [leafbox, below left=1.5cm and 0.1cm of root,xshift=4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=red!70, draw=gray}] {
\begin{tabular}{l}
\text{split} $D$ \text{into} $2$ subsets $\{D^T, D^E\}$.\\
\textbf{return} $\{D^T, D^E\}$
\end{tabular}
};
\node [below=0.2cm of leftleaf] {\textbf{a) risk of set's intersection leakage}};

\node (rightleaf) [leafbox, below right=1.5cm and 0.1cm of root,xshift=-4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=green!80, draw=gray}] {
\begin{tabular}{l}
\text{split} $D$ \text{into} $2$ subsets $\{D^T, D^E\}$\\
\text{such that} $D^T \cap D^E = \emptyset$.\\
\textbf{return} $\{D^T, D^E\}$
\end{tabular}
};
\node [below=0.2cm of rightleaf] {\textbf{b) possible solution}};

\draw [arrow] (root.south) -- ++(0,-0.5) -| (leftleaf.north);
\draw [arrow] (root.south) -- ++(0,-0.5) -| (rightleaf.north);

\end{tikzpicture}

==> _CODE_DA_DISTRIBUTION_LEAK.tex <==
\tikzset{
    rootbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=9cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    lleafbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=6.5cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    rleafbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=6.5cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    arrow/.style={
        thick,->,>=stealth
    }
}

\begin{tikzpicture}

\node (root) [rootbox, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=yellow, draw=gray}] {
\begin{tabular}{l}
\textbf{Input:}\\
\textbf{1.} datasets $D_1,D_2 \in \mathbb{D}$, where 
$D_1$ and $D_2$ \\
are sampled from different domains.\\
\textbf{2.} a proper $split\_strategy$ procedure.\\
\textbf{3.} a model $M\in \mathbb{M}$ to train.\\
\textbf{4.} a train function $train^{DA}: \mathbb{M} \times \mathbb{D} \times \mathbb{D} \to \mathbb{M}$ \\
\ \ \ \ accepting in input:\\
\ \ \ \ a model to train, \\
\ \ \ \ a training set coming from the source domain, \\
\ \ \ \ a training set coming from the target domain, \\
\ \ \ \ and returning the trained model.\\
\textbf{Output:} Estimated model performance.
\end{tabular}
};

\node (leftleaf) [lleafbox, below left=1.5cm and 0.1cm of root,xshift=4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=red!70, draw=gray}] {
\begin{tabular}{l}
$M\leftarrow train^{DA}(M, D_1, D_2)$.\\
Estimate $M$ performance on $D_2$.\\
\textbf{return} performance on $D_2$. 
\end{tabular}
};
\node [below=0.2cm of leftleaf] {\textbf{a) risk of distribution leakage}};

\node (rightleaf) [rleafbox, below right=1.5cm and 0.1cm of root,xshift=-4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm, fill=green!80, draw=gray}] {
\begin{tabular}{l}
$D_2^A, D_2^B \leftarrow split\_strategy(D_2) $\\
$M\leftarrow train^{DA}(M, D_1, D_2^A)$.\\
Estimate $M$ performance on $D_2^B$.\\
\textbf{return} performance on $D_2^B$. 
\end{tabular}
};
\node [below=0.2cm of rightleaf] {\textbf{b) possible solution}};

\draw [arrow] (root.south) -- ++(0,-0.5) -| (leftleaf.north);
\draw [arrow] (root.south) -- ++(0,-0.5) -| (rightleaf.north);

\end{tikzpicture}


==> _CODE_DISTRIBUTION_LEAK.tex <==
\tikzset{
    rootbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=9cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    lleafbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=6.5cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    rleafbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm}, 
        text width=6.5cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    arrow/.style={
        thick,->,>=stealth
    }
}

\begin{tikzpicture}

\node (root) [rootbox, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=yellow, draw=gray}] {
\begin{tabular}{l}
\textbf{Input:} datasets $D_1,D_2,\dots,D_J \in \mathbb{D}$, where each \\
\ \ \ \ $\{D_j\}_{j=1}^J$ is sampled from a different source.\\
\textbf{Output:} $\{D^T,D^E\}$ - subsets of $D$ 
\end{tabular}
};

\node (leftleaf) [lleafbox, below left=1.5cm and 0.1cm of root,xshift=4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=red!70, draw=gray}] {
\begin{tabular}{l}
$D= \bigcup\limits_{j=1}^J D_j$.\\
split $D$ into 2 subsets $\{D^T,D^E\}$\\
s.t.  $D^T \cap D^E = \emptyset$.\\
\textbf{return} $\{D^T,D^E\}$. 
\end{tabular}
};
\node [below=0.2cm of leftleaf] {\textbf{a) risk of distribution leakage}};

\node (rightleaf) [rleafbox, below right=1.5cm and 0.1cm of root,xshift=-4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=green!80, draw=gray}] {
\begin{tabular}{l}
$D^T \leftarrow \bigcup\limits_{j=1}^{h-1} D_j \cup \bigcup\limits_{j=h+1}^J D_j$ \\
with $h$ chosen.\\
$D^E \leftarrow D_h$.\\
\textbf{return} $\{D^T,D^E\}$. 
\end{tabular}
};
\node [below=0.2cm of rightleaf] {\textbf{b) possible solution}};

\draw [arrow] (root.south) -- ++(0,-0.5) -| (leftleaf.north);
\draw [arrow] (root.south) -- ++(0,-0.5) -| (rightleaf.north);

\end{tikzpicture}


==> _CODE_PREPROCESSING_LEAK.tex <==
\tikzset{
    rootbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=8cm, 
        minimum height=2.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    leafbox/.style={
        rectangle, 
        draw=black, 
        fill=white,
        text width=7cm, 
        minimum height=2.5cm, 
        text justified, 
        rounded corners, 
        inner sep=10pt
    },
    arrow/.style={
        thick,->,>=stealth
    }
}


\begin{tikzpicture}[node distance=2cm]

\node (root) [rootbox, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=yellow, draw=gray}] {
\begin{tabular}{l}
\textbf{Input}:\\
\textbf{1.} a dataset $D \in \mathbb{D}$,\\
\textbf{2.} a preprocessing function $f:\mathbb{D} \times \mathbb{Q} \to \mathbb{D}$\\ where $\mathbb{Q}$ \text{is the space of the parameters of $f$},\\
\textbf{3.} a function $\upsilon:\mathbb{D} \to \mathbb{Q}$ returning\\ a set of function parameters for $f$,\\
\textbf{4.} a proper \textit{split\_strategy} procedure.\\
\textbf{5.} a model $M\in \mathbb{M}$ to train.\\
\textbf{6.} a train function $train: \mathbb{M} \times \mathbb{D} \to \mathbb{M}$. \\
\ \ \ \ accepting in input a model to train, \\
\ \ \ \ the training set, and returning \\
\ \ \ \ the trained model. \\

\textbf{Output}: estimated model performance\\
\end{tabular}
};

\node (leftleaf) [leafbox, below left=1.5cm and 0.1cm of root,xshift=4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=red!70, draw=gray}] {
\begin{tabular}{l}
Compute $Q \leftarrow \upsilon(D)$.\\
Preprocess $D$ as $D_{prep}\leftarrow f(D, Q)$.\\
$\{D^T,D^E\} \leftarrow split\_strategy(D_{prep})$.\\
$M\leftarrow train(M, D^T$).\\
Estimate $M$ performance on $D^E$.\\
\textbf{return} performance on $D^E$. 
\end{tabular}
};
\node [below=0.2cm of leftleaf] {\textbf{a) risk of preprocessing leakage}};

\node (rightleaf) [leafbox, below right=1.5cm and 0.1cm of root,xshift=-4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=green!80, draw=gray}] {
\begin{tabular}{l}
$\{D^T,D^E\} \leftarrow split\_strategy(D)$.\\
Compute $Q^T\leftarrow \upsilon(D^T)$.\\
Preprocess $D^T$ as $D^T_{prep}\leftarrow f(D^T, Q^T)$.\\
$M\leftarrow train(M, D^T_{prep})$.\\
Preprocess $D^E$ as $D^E_{prep}\leftarrow f(D^E, Q^T)$.\\
Estimate $M$ performance on $D^E_{prep}$.\\
\textbf{return} performance on $D^E_{prep}$. 
\end{tabular}
};
\node [below=0.2cm of rightleaf] {\textbf{b) no preprocessing leakage}};

\draw [arrow] (root.south) -- ++(0,-0.5) -| (leftleaf.north);
\draw [arrow] (root.south) -- ++(0,-0.5) -| (rightleaf.north);
\end{tikzpicture}


==> _CODE_SEQUENCE_LEAK.tex <==
\tikzset{
    rootbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=11cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    lleafbox/.style={
        rectangle, 
        draw=black, 
        fill=white,  
        text width=6cm, 
        minimum height=2.5cm, 
        text justified, 
        rounded corners, 
        inner sep=10pt
    },    
    rleafbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=10cm, 
        minimum height=2.5cm, 
        text justified, 
        rounded corners, 
        inner sep=10pt
    },
    arrow/.style={
        thick,->,>=stealth
    }
}


\begin{tikzpicture}[node distance=2cm]

\node (root) [rootbox, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=yellow, draw=gray}] {
\begin{tabular}{l}
    \textbf{Input:} $D=\{(\vec{x}^{(i)},{y}^{(i)})\}_{i=1}^n \in \mathbb{D}$ - a dataset where \\
    a time relation exists between consecutive data instances, \\
    e.g., $(\vec{x}^{(i)},\vec{y}^{(i)} )$ has been acquired temporally before \\
    \textbf{$(\vec{x}^{(i+1)},\vec{y}^{(i+1)})$, $\forall 1 \leq i < n $}.\\
    \textbf{Output:} $\{D^T,D^E\}$ - subsets of $D$ 
\end{tabular} 

};

\node (leftleaf) [lleafbox, below left=2cm and 0.1cm of root, xshift=5.5cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=red!70, draw=gray}] {
\begin{tabular}{l}
split $D$ into $2$ subsets  $\{D^T,D^E\}$ \\
s.t. $D^T \cap D^E=\emptyset$.\\
\textbf{return} $\{D^T,D^E\}$
\end{tabular}
};
\node [below=0.2cm of leftleaf] {\textbf{a) risk of distribution leakage}};

\node (rightleaf) [rleafbox, below right=2cm and 0.1cm of root, xshift=-5.5cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=green!80, draw=gray}] {
\begin{tabular}{l}
split $D$ into $2$ subsets  $\{D^T,D^E\}$ s.t.\\
$D^T \cap D^E=\emptyset$ considering instances' time relations, 
 \\
e.g. $\forall (\vec{x}^{(i)},\vec{y}^{(i)}) \in D^T, \forall (\vec{x}^{(j)},\vec{y}^{(j)}) \in D^E$, \\
$(\vec{x}^{(i)},\vec{y}^{(i)})$ has been acquired before $(\vec{x}^{(j)},\vec{y}^{(j)})$.\\
\textbf{return} $\{D^T,D^E\}$
\end{tabular}
};
\node [below=0.2cm of rightleaf] {\textbf{b) possible solution}};

\draw [arrow] (root.south) -- ++(0,-0.5) -| (leftleaf.north);
\draw [arrow] (root.south) -- ++(0,-0.5) -| (rightleaf.north);
\end{tikzpicture}

==> _CODE_SYNTHESIS_LEAK.tex <==
\tikzset{
    rootbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=8cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    leafbox/.style={
        rectangle, 
        draw=black, 
        fill=white,  
        text width=6.5cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    arrow/.style={
        thick,->,>=stealth
    }
}

\begin{tikzpicture}

\node (root) [rootbox, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=yellow, draw=gray}] {
\begin{tabular}{l}
\textbf{Input:}\\
\textbf{1.} a dataset $D=\{(\vec{x}^{(i)},\vec{y}^{(i)})\}_{i=1}^n \in \mathbb{D}$,\\
\textbf{2.} a dataset generation function $g:\mathbb{D} \to \mathbb{D}$,\\
\textbf{3.} a proper $split\_strategy$ procedure.\\
\textbf{4.} a model $M\in \mathbb{M}$ to train.\\
\textbf{5.} a train function $train: \mathbb{M} \times \mathbb{D} \to \mathbb{M}$. \\
\ \ \ \ accepting in input a model to train, \\
\ \ \ \ the training set, and returning \\
\ \ \ \ the trained model. \\
\textbf{Output:} Estimated model performance.
\end{tabular}
};

\node (leftleaf) [leafbox, below left=1.5cm and 0.1cm of root,xshift=4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm, fill=red!70, draw=gray}] {
\begin{tabular}{l}
$D_{gen} \leftarrow g(D)$.\\
$\{D^T,D^E\} \leftarrow split\_strategy(D_{gen})$.\\ 
$M\leftarrow train(M,D^T)$.\\
Estimate $M$ performance on $D^E$.\\
\textbf{return} performance on $D^E$. 
\end{tabular}
};
\node [below=0.2cm of leftleaf] {\textbf{a) risk of synthesis leakage}};

\node (rightleaf) [leafbox, below right=1.5cm and 0.1cm of root,xshift=-4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=green!80, draw=gray}] {
\begin{tabular}{l}
$\{D^T,D^E\} \leftarrow split\_strategy(D)$.\\ 
$D^T_{gen} \leftarrow g(D^T)$.\\
$M\leftarrow train(M,D^T_{gen})$.\\
Estimate $M$ performance on $D^E$.\\
\textbf{return} performance on $D^E$. 
\end{tabular}
};
\node [below=0.2cm of rightleaf] {\textbf{b) possible solution}};

\draw [arrow] (root.south) -- ++(0,-0.5) -| (leftleaf.north);
\draw [arrow] (root.south) -- ++(0,-0.5) -| (rightleaf.north);

\end{tikzpicture}

==> _CODE_TARGET_LEAK.tex <==
\tikzset{
    rootbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=yellow, draw=gray}, 
        text width=8cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    leafbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=white, draw=gray}, 
        text width=7cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    arrow/.style={
        thick,->,>=stealth
    }
}

\begin{tikzpicture}

\node (root) [rootbox] {
\begin{tabular}{l}
\textbf{Input:}\\
\textbf{1.} a dataset $D=\{(\vec{x}^{(i)},y^{(i)})\}_{i=1}^n \in \mathbb{D}$, \\
\ \ \ \ s.t. $\exists_f \forall_i x^{(i)}_f=y^{(i)} $\\
\textbf{2.} a proper $split\_strategy$ procedure.\\
\textbf{3.} a model $M\in \mathbb{M}$ to train.\\
\textbf{4.} a train function $train: \mathbb{M} \times \mathbb{D} \to \mathbb{M}$. \\
\ \ \ \ accepting in input a model to train, \\
\ \ \ \ the training set, and returning \\
\ \ \ \ the trained model. \\

\textbf{Output:} Estimated model performance.
\end{tabular}
};

\node (leftleaf) [leafbox, below left=1.5cm and 0.1cm of root,xshift=4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=red!70, draw=gray}] {
\begin{tabular}{l}
$\{D^T,D^E\} \leftarrow split\_strategy(D)$.\\ 
$M\leftarrow train(M,D^T)$.\\
Estimate $M$ performance on $D^E$.\\
\textbf{return} performance on $D^E$. 
\end{tabular}
};
\node [below=0.2cm of leftleaf] {\textbf{a) risk of label leakage}};

\node (rightleaf) [leafbox, below right=1.5cm and 0.1cm of root,xshift=-4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=green!80, draw=gray}] {
\begin{tabular}{l}
$D_{cleaned}\leftarrow \{(\vec{x}_{clean}^{(i)},y^{(i)})
\text{ s.t. }$\\
$\vec{x}_{clean}^{(i)}=concat(\vec{x}_{1,\dots,f-1}^{(i)}, \vec{x}_{f+1,\dots,d}^{(i)})\}_{i=1}^n$. \\
$\{D^T,D^E\} \leftarrow split\_strategy(D_{cleaned})$.\\ 
$M\leftarrow train(M,D^T)$.\\
Estimate $M$ performance on $D^E$.\\
\textbf{return} performance on $D^E$. 
\end{tabular}
};
\node [below=0.2cm of rightleaf] {\textbf{b) possible solution}};

\draw [arrow] (root.south) -- ++(0,-0.5) -| (leftleaf.north);
\draw [arrow] (root.south) -- ++(0,-0.5) -| (rightleaf.north);

\end{tikzpicture}

==> _CODE_VALIDATION_LEAK.tex <==
\tikzset{
    rootbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=8.5cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    leafbox/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        text width=7.5cm, 
        minimum height=3.5cm, 
        text centered, 
        rounded corners, 
        inner sep=10pt
    },
    arrow/.style={
        thick,->,>=stealth
    }
}

\begin{tikzpicture}

\node (root) [rootbox, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=yellow, draw=gray}] {
\begin{tabular}{l}
\textbf{Input:}\\
\textbf{1.} a dataset $D=\{(\vec{x}^{(i)},\vec{y}^{(i)})\}_{i=1}^n \in \mathbb{D}$,\\
\textbf{2.} a dataset generation function $g:\mathbb{D} \to \mathbb{D}$,\\
\textbf{3.} a preprocessing function $f:\mathbb{D} \times \mathbb{Q} \to \mathbb{D}$\\ where $\mathbb{Q}$ \text{is the space of the parameters of $f$},\\
\textbf{4.} a function $\upsilon:\mathbb{D} \to \mathbb{Q}$ returning\\ a set of function parameters for $f$,\\
\textbf{5.} a proper $split\_strategy$ procedure.\\
\textbf{6.} a model $M\in \mathbb{M}$ to train.\\
\textbf{7.} a train function $train^{VA}: \mathbb{M} \times \mathbb{D} \times \mathbb{D}  \to \mathbb{M}$. \\
\ \ \ \ accepting in input a model to train, \\
\ \ \ \ a training set, a validation set, \\
\ \ \ \ and returning the trained model. \\
\textbf{Output:} Estimated model performance.
\end{tabular}
};

\node (leftleaf) [leafbox, below left=1.5cm and 0.1cm of root,xshift=4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=red!70, draw=gray}] {

\begin{tabular}{l}
$\{D^T,D^E\} \leftarrow split\_strategy(D)$.\\
Compute $Q^T\leftarrow \upsilon(D^T)$.\\
Preprocess $D^T$ as $D^T_{prep}\leftarrow f(D^T, Q^T)$.\\
$\{D^{T'}_{prep},D^V_{prep}\} \leftarrow split\_strategy(D^T)$.\\
$M\leftarrow train(M, D^{T'}_{prep}, D^V_{prep})$.\\
Preprocess $D^E$ as $D^E_{prep}\leftarrow f(D^E, Q^T)$.\\
Estimate $M$ performance on $D^E_{prep}$.\\
\textbf{return} performance on $D^E_{prep}$. 
\end{tabular}
};
\node [below=0.2cm of leftleaf] {\textbf{a) risk of leakage during the training stage}};

\node (rightleaf) [leafbox, below right=1.5cm and 0.1cm of root,xshift=-4cm, drop shadow={shadow xshift=0.15cm, shadow yshift=-0.15cm,  fill=green!80, draw=gray}] {
\begin{tabular}{l}
$\{D^T,D^E\} \leftarrow split\_strategy(D)$.\\
$\{D^{T'},D^V\} \leftarrow split\_strategy(D^T)$.\\
Compute $Q^{T'}\leftarrow \upsilon(D^{T'})$.\\
Preprocess $D^{T'}$ as $D^{T'}_{prep}\leftarrow f(D^{T'}, Q^{T'})$.\\
Preprocess $D^{V}$ as $D^{V}_{prep}\leftarrow f(D^{V}, Q^{T'})$.\\

$M\leftarrow train^{VA}(M, D^{T'}_{prep}, D^V_{prep})$.\\
Preprocess $D^E$ as $D^E_{prep}\leftarrow f(D^E, Q^{T'})$.\\
Estimate $M$ performance on $D^E_{prep}$.\\
\textbf{return} performance on $D^E_{prep}$. 
\end{tabular}
};
\node [below=0.2cm of rightleaf] {\textbf{b) possible solution}};

\draw [arrow] (root.south) -- ++(0,-0.5) -| (leftleaf.north);
\draw [arrow] (root.south) -- ++(0,-0.5) -| (rightleaf.north);

\end{tikzpicture}

==> _EXP_DATA_OVERLAP_LEAKAGE.tex <==
%\color{red}
To assess the effect of window-based data overlap on model performance, we designed a synthetic classification task in which the input data instances are divided into sequential windows. In this setup, the first window is used for training and the second for evaluation. We progressively increased the degree of overlap between consecutive windows, simulating a common pitfall in time-series or segment-based tasks where test data may partially appear in the training set. A simple two layer DNN with 100 and 50 neurons respectively was used for evaluation. Performance are averaged across 10 runs on randomly generated synthetic data. Results are presented in Fig. \ref{fig:exp:data_overlap_leakage}.
 We evaluate how this overlap ratio influences the classifier's ability to generalize. Performance is measured as classification accuracy averaged over multiple random experiments.
 
 As expected, the inclusion of overlapping samples (red) in the training set leads to artificially improved accuracy respect to leakage-free condition (blue), emphasizing the need for strict temporal or structural separation between train and test segments.


\begin{figure}
    \centering

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Window Overlap Leakage Effect (with Mean ± Std)},
x grid style={darkgray176},
xlabel={Overlap ratio between windows},
xmajorgrids,
xmin=-0.045, xmax=0.945,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy (± std)},
ymajorgrids,
ymin=0.447085264503127, ymax=0.977935819140187,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:0,0.490223611165369)
--(axis cs:0,0.525776388834631);

\path [draw=blue, semithick]
(axis cs:0.1,0.471214835168448)
--(axis cs:0.1,0.554785164831552);

\path [draw=blue, semithick]
(axis cs:0.2,0.520702941459222)
--(axis cs:0.2,0.551297058540778);

\path [draw=blue, semithick]
(axis cs:0.3,0.592289145532408)
--(axis cs:0.3,0.657710854467592);

\path [draw=blue, semithick]
(axis cs:0.4,0.631833687944868)
--(axis cs:0.4,0.710166312055132);

\path [draw=blue, semithick]
(axis cs:0.5,0.692350889359326)
--(axis cs:0.5,0.717649110640673);

\path [draw=blue, semithick]
(axis cs:0.6,0.687853257842072)
--(axis cs:0.6,0.756146742157928);

\path [draw=blue, semithick]
(axis cs:0.7,0.733871663859499)
--(axis cs:0.7,0.804128336140501);

\path [draw=blue, semithick]
(axis cs:0.8,0.802726381504504)
--(axis cs:0.8,0.821273618495496);

\path [draw=blue, semithick]
(axis cs:0.9,0.848702941459222)
--(axis cs:0.9,0.879297058540778);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.490223611165369
0.1 0.471214835168448
0.2 0.520702941459222
0.3 0.592289145532408
0.4 0.631833687944868
0.5 0.692350889359326
0.6 0.687853257842072
0.7 0.733871663859499
0.8 0.802726381504504
0.9 0.848702941459222
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.525776388834631
0.1 0.554785164831552
0.2 0.551297058540778
0.3 0.657710854467592
0.4 0.710166312055132
0.5 0.717649110640673
0.6 0.756146742157928
0.7 0.804128336140501
0.8 0.821273618495496
0.9 0.879297058540778
};
\path [draw=red, semithick]
(axis cs:0,0.490223611165369)
--(axis cs:0,0.525776388834631);

\path [draw=red, semithick]
(axis cs:0.1,0.486861378000815)
--(axis cs:0.1,0.559138621999185);

\path [draw=red, semithick]
(axis cs:0.2,0.542303061543301)
--(axis cs:0.2,0.571696938456699);

\path [draw=red, semithick]
(axis cs:0.3,0.606364357873447)
--(axis cs:0.3,0.663635642126553);

\path [draw=red, semithick]
(axis cs:0.4,0.669014288630928)
--(axis cs:0.4,0.738985711369072);

\path [draw=red, semithick]
(axis cs:0.5,0.746338096210309)
--(axis cs:0.5,0.769661903789691);

\path [draw=red, semithick]
(axis cs:0.6,0.748100251257868)
--(axis cs:0.6,0.787899748742132);

\path [draw=red, semithick]
(axis cs:0.7,0.801808398292582)
--(axis cs:0.7,0.854191601707418);

\path [draw=red, semithick]
(axis cs:0.8,0.862928932188134)
--(axis cs:0.8,0.877071067811865);

\path [draw=red, semithick]
(axis cs:0.9,0.928193751525134)
--(axis cs:0.9,0.953806248474866);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.490223611165369
0.1 0.486861378000815
0.2 0.542303061543301
0.3 0.606364357873447
0.4 0.669014288630928
0.5 0.746338096210309
0.6 0.748100251257868
0.7 0.801808398292582
0.8 0.862928932188134
0.9 0.928193751525134
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.525776388834631
0.1 0.559138621999185
0.2 0.571696938456699
0.3 0.663635642126553
0.4 0.738985711369072
0.5 0.769661903789691
0.6 0.787899748742132
0.7 0.854191601707418
0.8 0.877071067811865
0.9 0.953806248474866
};
\addplot [semithick, blue, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.508
0.1 0.513
0.2 0.536
0.3 0.625
0.4 0.671
0.5 0.705
0.6 0.722
0.7 0.769
0.8 0.812
0.9 0.864
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 0.508
0.1 0.523
0.2 0.557
0.3 0.635
0.4 0.704
0.5 0.758
0.6 0.768
0.7 0.828
0.8 0.87
0.9 0.941
};
\end{axis}

\end{tikzpicture}

\caption{\newtexttwo{data-overlap leakage: The x-axis shows the proportion of overlap between the training and test windows, ranging from 0 (fully disjoint) to 1 (full overlap). The y-axis indicates the average classification accuracy. In the clean setting (blue), training and test windows are strictly separated. In the leaky condition (red), a portion of the test window is included in the training data. As the overlap increases, model performance appears inflated due to partial exposure to test data during training. }}
    \label{fig:exp:data_overlap_leakage}
\end{figure}


\color{black}


==> _EXP_NORMALIZATION_LEAKAGE.tex <==
%\color{red}
To evaluate the impact of normalization leakage, we designed a synthetic classification task in which a shift is artificially introduced in the test data distribution, and compared two different normalization strategies.

We generated multiple datasets using a standard binary classification benchmark. In each experiment, we applied a shift to all features in the test set, simulating a distributional discrepancy between training and testing data. 

We repeated the experiment 10 times and used 5-fold stratified cross-validation to assess performance on a simple DNN model with two layers of 100 and 50 neurons.

The results are summarized in Figure \ref{fig:exp:normalization_leakage}. As the shift magnitude increases, performance in the leakage-free (blue) condition differs from the leakage-affected condition (red), reflecting the model's inability to adapt to the distributional change. In contrast, the leaky normalization compensates for the shift by exploiting information from the test set during preprocessing, resulting in artificially stable performance across all conditions.

It is worth noting that, under ideal conditions where the available sample is highly representative of the overall data distribution, the statistics used for normalization (e.g., mean and standard deviation) computed on the training set may closely resemble those of the whole dataset. In such cases, the impact of normalization leakage might appear negligible. However, this assumption rarely holds in real-world scenarios, where sample biases, domain shifts, or limited data availability may cause significant discrepancies. Therefore, it is essential to estimate normalization parameters exclusively from the training data to ensure a realistic and unbiased evaluation.

\begin{figure}
    \centering
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Normalization Leakage vs Shift Magnitude},
x grid style={darkgray176},
xlabel={Shift added to test set},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black,rotate=0},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabel style={rotate=90},
xticklabels={
  \tiny shift=0.0,
  \tiny shift=0.5,
  \tiny shift=1,
  \tiny shift=1.5,
  \tiny shift=2,
  \tiny shift=2.5,
  \tiny shift=3.0,
  \tiny shift=3.5,
  \tiny shift=4.0,
  \tiny shift=4.5,
  \tiny shift=5.0
},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black}
]
\path [draw=red, semithick]
(axis cs:0,0.874723644434197)
--(axis cs:0,0.966476355565803);

\path [draw=red, semithick]
(axis cs:1,0.777140130911148)
--(axis cs:1,0.926859869088851);

\path [draw=red, semithick]
(axis cs:2,0.659156315032217)
--(axis cs:2,0.919243684967783);

\path [draw=red, semithick]
(axis cs:3,0.610485598752286)
--(axis cs:3,0.893114401247714);

\path [draw=red, semithick]
(axis cs:4,0.587514310453835)
--(axis cs:4,0.884485689546165);

\path [draw=red, semithick]
(axis cs:5,0.565047190948015)
--(axis cs:5,0.884552809051985);

\path [draw=red, semithick]
(axis cs:6,0.546733687491546)
--(axis cs:6,0.860466312508454);

\path [draw=red, semithick]
(axis cs:7,0.52736028600639)
--(axis cs:7,0.84063971399361);

\path [draw=red, semithick]
(axis cs:8,0.512928475348405)
--(axis cs:8,0.816671524651595);

\path [draw=red, semithick]
(axis cs:9,0.501760562932544)
--(axis cs:9,0.803039437067456);

\path [draw=red, semithick]
(axis cs:10,0.498928291641014)
--(axis cs:10,0.807471708358986);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.874723644434197
1 0.777140130911148
2 0.659156315032217
3 0.610485598752286
4 0.587514310453835
5 0.565047190948015
6 0.546733687491546
7 0.52736028600639
8 0.512928475348405
9 0.501760562932544
10 0.498928291641014
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.966476355565803
1 0.926859869088851
2 0.919243684967783
3 0.893114401247714
4 0.884485689546165
5 0.884552809051985
6 0.860466312508454
7 0.84063971399361
8 0.816671524651595
9 0.803039437067456
10 0.807471708358986
};
\path [draw=blue, semithick]
(axis cs:0,0.874723644434197)
--(axis cs:0,0.966476355565803);

\path [draw=blue, semithick]
(axis cs:1,0.76858338062809)
--(axis cs:1,0.915416619371911);

\path [draw=blue, semithick]
(axis cs:2,0.652950233470506)
--(axis cs:2,0.920649766529494);

\path [draw=blue, semithick]
(axis cs:3,0.631296436656779)
--(axis cs:3,0.89790356334322);

\path [draw=blue, semithick]
(axis cs:4,0.600292686065123)
--(axis cs:4,0.850507313934878);

\path [draw=blue, semithick]
(axis cs:5,0.568593150885746)
--(axis cs:5,0.802206849114253);

\path [draw=blue, semithick]
(axis cs:6,0.539492820513951)
--(axis cs:6,0.772107179486049);

\path [draw=blue, semithick]
(axis cs:7,0.518643260689824)
--(axis cs:7,0.749756739310176);

\path [draw=blue, semithick]
(axis cs:8,0.507288862700287)
--(axis cs:8,0.714711137299713);

\path [draw=blue, semithick]
(axis cs:9,0.492585448748782)
--(axis cs:9,0.707014551251218);

\path [draw=blue, semithick]
(axis cs:10,0.482952074940805)
--(axis cs:10,0.705847925059195);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.874723644434197
1 0.76858338062809
2 0.652950233470506
3 0.631296436656779
4 0.600292686065123
5 0.568593150885746
6 0.539492820513951
7 0.518643260689824
8 0.507288862700287
9 0.492585448748782
10 0.482952074940805
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.966476355565803
1 0.915416619371911
2 0.920649766529494
3 0.89790356334322
4 0.850507313934878
5 0.802206849114253
6 0.772107179486049
7 0.749756739310176
8 0.714711137299713
9 0.707014551251218
10 0.705847925059195
};
\addplot [semithick, red, mark=o, mark size=3, mark options={solid}, only marks]
table {%
0 0.9206
1 0.852
2 0.7892
3 0.7518
4 0.736
5 0.7248
6 0.7036
7 0.684
8 0.6648
9 0.6524
10 0.6532
};
\addplot [semithick, blue, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.9206
1 0.842
2 0.7868
3 0.7646
4 0.7254
5 0.6854
6 0.6558
7 0.6342
8 0.611
9 0.5998
10 0.5944
};
\end{axis}

\end{tikzpicture}

\caption{\newtexttwo{Impact of normalization leakage under increasing test shift. As the shift magnitude increases, performance in the leakage-free (blue) condition differs from the leakage-affected condition (red).}}
\label{fig:exp:normalization_leakage}
\end{figure}
\color{black}



==> _EXP_SETS_INTERSECTION_LEAKAGE.tex <==
%%\color{red}
To give an idea the impact of set's Intersection Leakage, we designed a binary synthetic classification task where a portion of the test set is inadvertently included in the training set—simulating a common data handling mistake where the train/test separation is violated.

We generated synthetic datasets using a binary classification benchmark. For each experiment, we performed stratified 5-fold cross-validation and progressively increased the percentage of test samples that were duplicated and inserted into the training set, ranging from 0 \% (clean split) to 100 \% (total contamination). A simple two layer DNN with 100 and 50 neurons respectively was used for evaluation.

The experiment was repeated 10 times to account for variability, and we report the average classification accuracy and standard deviation at each leakage level.

The results, shown in Fig. \ref{fig:exp:set_intersection_leakage}, reveal that even low contamination of the training set with test data can lead to artificially inflated performance estimates, highlighting the need for strict separation protocols when partitioning datasets.

\begin{figure}
\centering
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Effect of Set's Intersection Leakage on Accuracy},
x grid style={darkgray176},
xlabel={Percentage of test set copied into training set},
xmajorgrids,
xmin=-0.5, xmax=10.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={\tiny 0\%,\tiny  10\%,\tiny 20\%,\tiny 30\%,\tiny 40\%,\tiny 50\%,\tiny 60\%,\tiny 70\%,\tiny 80\%,\tiny 90\%,\tiny 100\%},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=black}
]
\path [draw=blue, semithick]
(axis cs:0,0.893554925408249)
--(axis cs:0,0.946845074591752);

\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.893554925408249
};
\addplot [semithick, blue, mark=-, mark size=5, mark options={solid}, only marks]
table {%
0 0.946845074591752
};
\path [draw=red, semithick]
(axis cs:1,0.896678790587439)
--(axis cs:1,0.950921209412561);

\path [draw=red, semithick]
(axis cs:2,0.903143370215207)
--(axis cs:2,0.954056629784793);

\path [draw=red, semithick]
(axis cs:3,0.905746977142758)
--(axis cs:3,0.957853022857242);

\path [draw=red, semithick]
(axis cs:4,0.910297940154363)
--(axis cs:4,0.963702059845637);

\path [draw=red, semithick]
(axis cs:5,0.918828816607938)
--(axis cs:5,0.968771183392062);

\path [draw=red, semithick]
(axis cs:6,0.92669242548427)
--(axis cs:6,0.97290757451573);

\path [draw=red, semithick]
(axis cs:7,0.934594898623062)
--(axis cs:7,0.973805101376937);

\path [draw=red, semithick]
(axis cs:8,0.942665675368166)
--(axis cs:8,0.978534324631834);

\path [draw=red, semithick]
(axis cs:9,0.947805618864372)
--(axis cs:9,0.983394381135628);

\path [draw=red, semithick]
(axis cs:10,0.9568)
--(axis cs:10,0.9876);

\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.896678790587439
2 0.903143370215207
3 0.905746977142758
4 0.910297940154363
5 0.918828816607938
6 0.92669242548427
7 0.934594898623062
8 0.942665675368166
9 0.947805618864372
10 0.9568
};
\addplot [semithick, red, mark=-, mark size=5, mark options={solid}, only marks]
table {%
1 0.950921209412561
2 0.954056629784793
3 0.957853022857242
4 0.963702059845637
5 0.968771183392062
6 0.97290757451573
7 0.973805101376937
8 0.978534324631834
9 0.983394381135628
10 0.9876
};
\addplot [semithick, blue, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.9202
};
\addplot [semithick, red, mark=x, mark size=3, mark options={solid}, only marks]
table {%
1 0.9238
2 0.9286
3 0.9318
4 0.937
5 0.9438
6 0.9498
7 0.9542
8 0.9606
9 0.9656
10 0.9722
};
\end{axis}

\end{tikzpicture}


\caption{\newtexttwo{The x-axis indicates the percentage of test samples erroneously duplicated into the training set, simulating a common data handling error where training and test sets are not properly isolated. The y-axis shows the classification accuracy. A clean split (blue) serves as the baseline. As the overlap increases (red), performance improves artificially due to the model encountering test instances during training.}}
\label{fig:exp:set_intersection_leakage}
\end{figure}

%%\color{black}

==> _IMG_CODE_DATASET_INTERSECTION_LEAK.tex <==
\scalebox{0.8}{\input{_CODE_DATASET_INTERSECTION_LEAK}}
    \caption{Instance of a split strategy which can potentially lead to a sets' intersection leakage (a) and its possible solution (b). See text for further details.}

==> _IMG_CODE_DA_DISTRIBUTION_LEAK.tex <==
\scalebox{0.7}{\input{_CODE_DA_DISTRIBUTION_LEAK}}
\caption{Instance of distribution leakage in a Domain Adaptation scenario. See text for further details. }

==> _IMG_CODE_DISTRIBUTION_LEAK.tex <==
\scalebox{0.7}{\input{_CODE_DISTRIBUTION_LEAK}}
\caption{Instance of a split strategy which can lead to a distribution leakage scenario. See text for further details.}

==> _IMG_CODE_PREPROCESSING_LEAK.tex <==
\scalebox{0.8}{\input{_CODE_PREPROCESSING_LEAK}}
    \caption{Instance of preprocessing leakage. See text for further details.}

==> _IMG_CODE_SEQUENCE_LEAK.tex <==
\scalebox{0.7}{\input{_CODE_SEQUENCE_LEAK}}
\caption{Instance of a split strategy which can lead to a distribution leakage scenario. See text for further details.}

==> _IMG_CODE_SYNTHESIS_LEAKAGE.tex <==
\centering
\scalebox{0.8}{\input{_CODE_SYNTHESIS_LEAK}}
\caption{Instance of synthesis leakage (a) and a possible solution (b). See text for further details.}


==> _IMG_CODE_TARGET_LEAK.tex <==
\centering
\scalebox{0.8}{\input{_CODE_TARGET_LEAK}}
\caption{Instance of direct label leakage (a) and a possible solution (b). See text for further details.}

==> _IMG_CODE_VALIDATION_LEAK.tex <==
\scalebox{0.7}{\input{_CODE_VALIDATION_LEAK}}

\caption{Instance of data leakage affecting the training stage. See text for further details.%This ensures that the preprocessing step, or any other functions that leverage knowledge of the entire input data, does not inadvertently include information from the validation set, maintaining a clear separation between the two sets and minimizing the risk of leakage during the training stage.
}

==> _IMG_VALIDATION_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Straight Lines [id:da6706613417274343] 
\draw    (19.05,283.45) -- (340.05,283.45) ;
\draw [shift={(342.05,283.45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0007303729133339987] 
\draw    (31.05,295.15) -- (29.06,1.15) ;
\draw [shift={(29.05,-0.85)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2114527041376707] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (36.05,19.15) .. controls (35.05,21.15) and (36.18,87.34) .. (47.05,146.15) .. controls (57.92,204.96) and (55.05,257.15) .. (93.05,271.15) .. controls (131.05,285.15) and (307.05,284.45) .. (335.05,275.45) ;
%Curve Lines [id:da36859970454155955] 
\draw [color={rgb, 255:red, 255; green, 4; blue, 4 }  ,draw opacity=1 ]   (40.05,26.15) .. controls (39.05,58.15) and (48.05,252.15) .. (104.05,253.15) .. controls (160.05,254.15) and (218.08,67.86) .. (229.05,41.15) ;
%Curve Lines [id:da8990397237998762] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (52.05,32.15) .. controls (69.27,107.28) and (150.05,235.15) .. (223.05,231.15) .. controls (296.05,227.15) and (310.12,112.15) .. (335.05,83.45) ;
%Straight Lines [id:da1446605138565592] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (104.05,253.15) -- (104.05,284.45) ;
%Straight Lines [id:da6346786832064215] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (223.05,231.15) -- (224.05,283.15) ;
%Straight Lines [id:da5757818818876184] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (104.05,253.15) -- (103.05,143.45) ;
%Shape: Circle [id:dp02969901073692871] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (98,142.52) .. controls (98,139.47) and (100.47,137) .. (103.52,137) .. controls (106.58,137) and (109.05,139.47) .. (109.05,142.52) .. controls (109.05,145.58) and (106.58,148.05) .. (103.52,148.05) .. controls (100.47,148.05) and (98,145.58) .. (98,142.52) -- cycle ;

% Text Node
\draw (311,289) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {iteration};
% Text Node
\draw (14.9,33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {loss};
% Text Node
\draw (295,259) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle D^{T'}$};
% Text Node
\draw (260,181) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle D^{E}$};
% Text Node
\draw (167,133) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle D^{V}$};
% Text Node
\draw (78,290) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{35.36pt}\setlength\topsep{0pt}
\begin{center}
selected \\model
\end{center}

\end{minipage}};
% Text Node
\draw (208,292) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{29.01pt}\setlength\topsep{0pt}
\begin{center}
optimal\\model
\end{center}

\end{minipage}};
% Text Node
\draw (84,100) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{65.73pt}\setlength\topsep{0pt}
\begin{center}
final performance\\on $\displaystyle D^{E}$
\end{center}

\end{minipage}};


\end{tikzpicture}


==> _IMG_VALIDATION_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,377); %set diagram left start at 0, and has height of 377

%Straight Lines [id:da6706613417274343] 
\draw    (19.05,283.45) -- (340.05,283.45) ;
\draw [shift={(342.05,283.45)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0007303729133339987] 
\draw    (31.05,295.15) -- (29.06,1.15) ;
\draw [shift={(29.05,-0.85)}, rotate = 89.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2114527041376707] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (36.05,19.15) .. controls (35.05,21.15) and (36.18,87.34) .. (47.05,146.15) .. controls (57.92,204.96) and (55.05,257.15) .. (93.05,271.15) .. controls (131.05,285.15) and (307.05,284.45) .. (335.05,275.45) ;
%Curve Lines [id:da36859970454155955] 
\draw [color={rgb, 255:red, 255; green, 4; blue, 4 }  ,draw opacity=1 ]   (46.05,34.15) .. controls (45.05,66.15) and (121.05,252.15) .. (177.05,253.15) .. controls (233.05,254.15) and (293.08,97.86) .. (304.05,71.15) ;
%Curve Lines [id:da8990397237998762] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (52.05,32.15) .. controls (69.27,107.28) and (150.05,235.15) .. (223.05,231.15) .. controls (296.05,227.15) and (310.12,112.15) .. (335.05,83.45) ;
%Straight Lines [id:da5477802109980358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (177.05,253.15) -- (177.05,284.45) ;
%Straight Lines [id:da7567761686032766] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (223.05,231.15) -- (224.05,283.15) ;
%Straight Lines [id:da2912921398256828] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (177.05,253.15) -- (177.05,219.45) ;
%Shape: Circle [id:dp06649133510090999] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (171.52,219.45) .. controls (171.52,216.4) and (174,213.93) .. (177.05,213.93) .. controls (180.1,213.93) and (182.57,216.4) .. (182.57,219.45) .. controls (182.57,222.5) and (180.1,224.97) .. (177.05,224.97) .. controls (174,224.97) and (171.52,222.5) .. (171.52,219.45) -- cycle ;

% Text Node
\draw (312,289) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {iteration};
% Text Node
\draw (14.9,33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {loss};
% Text Node
\draw (295,259) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {$\displaystyle D^{T'}$};
% Text Node
\draw (260,181) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {$\displaystyle D^{E}$};
% Text Node
\draw (142,214) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle D^{V}$};
% Text Node
\draw (159,175) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{65.73pt}\setlength\topsep{0pt}
\begin{center}
final performance\\on $\displaystyle D^{E}$
\end{center}

\end{minipage}};
% Text Node
\draw (152,289) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{35.36pt}\setlength\topsep{0pt}
\begin{center}
selected \\model
\end{center}

\end{minipage}};
% Text Node
\draw (212,289) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{29.01pt}\setlength\topsep{0pt}
\begin{center}
optimal\\model
\end{center}

\end{minipage}};


\end{tikzpicture}


==> _IMG_VALIDATION_LEAK.tex <==
\scalebox{0.7}{\input{_IMG_VALIDATION_1}}\scalebox{0.7}{\input{_IMG_VALIDATION_2}}

\caption{Instance of the validation set leakage in iterative learning algorithms (see Sec. \ref{sec:preprop:particular} and Fig. \ref{code:validation_leak}). Plots depict the loss values ($y$-axis) across training iterations ($x$-axis) for the training set ($D^{T'}$ - blue line), validation set ($D^{V}$ - red line), and test set ($D^E$ - green line). See text for further details.}

==> _TKZ_PIPELINE.tex <==
\draw [thick, decorate,decoration={brace,amplitude=10pt},yshift=2pt,blue] (6.3,70) -- (150,70) node [blue,midway,yshift=16pt] {Before dataset definition};
\draw [thick, decorate,decoration={brace,amplitude=10pt},yshift=2pt,blue] (6.3,47) -- (220,47) node [blue,midway,yshift=16pt] {Before data split};
\draw [thick, decorate,decoration={brace,amplitude=10pt},yshift=2pt,blue] (6.3,25) -- (450,25) node [blue,midway,yshift=16pt] {Before model training};
%Straight Lines [id:da813008728762752] divide preprocessing
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (366.47,50) -- (365.83,250) ;
%Rounded Rect [id:dp14169119426775045] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (8.27,120.51) .. controls (8.27,114.79) and (12.9,110.15) .. (18.62,110.15) -- (49.69,110.15) .. controls (55.41,110.15) and (60.05,114.79) .. (60.05,120.51) -- (60.05,165.79) .. controls (60.05,171.51) and (55.41,176.15) .. (49.69,176.15) -- (18.62,176.15) .. controls (12.9,176.15) and (8.27,171.51) .. (8.27,165.79) -- cycle ;
%Straight Lines [id:da1369366714272452] 
\draw    (62.05,142.12) -- (78.63,142.12) ;
\draw [shift={(78.63,142.12)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cloud [id:dp12248969192969872] 
\draw   (6.47,226.09) .. controls (5.89,221.9) and (7.77,217.76) .. (11.3,215.42) .. controls (14.84,213.08) and (19.4,212.94) .. (23.06,215.08) .. controls (24.36,212.64) and (26.73,210.97) .. (29.47,210.55) .. controls (32.2,210.13) and (34.97,211.02) .. (36.94,212.95) .. controls (38.05,210.75) and (40.22,209.26) .. (42.68,209.03) .. controls (45.15,208.8) and (47.56,209.85) .. (49.06,211.81) .. controls (51.06,209.47) and (54.23,208.49) .. (57.22,209.28) .. controls (60.2,210.08) and (62.45,212.51) .. (63,215.53) .. controls (65.44,216.19) and (67.48,217.88) .. (68.58,220.16) .. controls (69.69,222.43) and (69.75,225.08) .. (68.75,227.4) .. controls (71.16,230.52) and (71.72,234.68) .. (70.23,238.32) .. controls (68.74,241.96) and (65.41,244.55) .. (61.5,245.11) .. controls (61.47,248.52) and (59.59,251.66) .. (56.57,253.31) .. controls (53.56,254.96) and (49.88,254.85) .. (46.96,253.04) .. controls (45.72,257.14) and (42.22,260.15) .. (37.98,260.78) .. controls (33.74,261.41) and (29.51,259.54) .. (27.13,255.99) .. controls (24.21,257.74) and (20.7,258.25) .. (17.4,257.39) .. controls (14.1,256.53) and (11.29,254.38) .. (9.59,251.43) .. controls (6.61,251.78) and (3.72,250.24) .. (2.37,247.57) .. controls (1.01,244.91) and (1.48,241.69) .. (3.53,239.51) .. controls (0.87,237.95) and (-0.49,234.86) .. (0.16,231.84) .. controls (0.82,228.82) and (3.34,226.57) .. (6.41,226.25) ; \draw   (3.53,239.51) .. controls (4.79,240.25) and (6.24,240.58) .. (7.69,240.47)(9.59,251.43) .. controls (10.22,251.36) and (10.83,251.2) .. (11.41,250.97)(27.13,255.99) .. controls (26.69,255.33) and (26.32,254.63) .. (26.03,253.9)(46.96,253.04) .. controls (47.19,252.3) and (47.34,251.53) .. (47.4,250.75)(61.5,245.11) .. controls (61.53,241.46) and (59.45,238.13) .. (56.16,236.53)(68.75,227.4) .. controls (68.21,228.64) and (67.4,229.74) .. (66.37,230.61)(63,215.53) .. controls (63.09,216.03) and (63.13,216.54) .. (63.12,217.05)(49.06,211.81) .. controls (48.56,212.39) and (48.15,213.05) .. (47.84,213.75)(36.94,212.95) .. controls (36.68,213.48) and (36.48,214.04) .. (36.35,214.62)(23.06,215.08) .. controls (23.84,215.53) and (24.56,216.07) .. (25.2,216.7)(6.47,226.09) .. controls (6.54,226.67) and (6.67,227.24) .. (6.84,227.79) ;
%Straight Lines [id:da6724974288830096] 
\draw    (37.05,211.15) -- (37.05,192.15) ;
\draw [shift={(37.05,189.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6759101314334909] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (547.83,165.43) -- (566.03,165.43) -- (566.03,182.48) -- (547.83,182.48) -- cycle ;
%Straight Lines [id:da8702233214431818] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (341.83,141.15) -- (613.1,141.85) ;
%Straight Lines [id:da5857002507623178] 
\draw    (293.9,127.1) -- (339.1,126.87) ;
\draw [shift={(342.1,126.85)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5391473081228849] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.09,196.69) -- (401.09,80.09) -- (421.84,80.09) -- (421.84,196.69) -- cycle ;
%Shape: Rectangle [id:dp29209891753491346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.92,92.23) -- (512.92,92.23) -- (512.92,130.08) -- (456.92,130.08) -- cycle ;
%Shape: Rectangle [id:dp44950247875427174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.89,181.01) -- (342.28,94.51) -- (366.53,94.34) -- (367.13,180.84) -- cycle ;
%Straight Lines [id:da436097289798583] 
\draw    (369.33,126) -- (391.33,126) ;
\draw [shift={(394.33,126)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da024536526024778293] 
\draw    (425.33,125) -- (447.33,125) ;
\draw [shift={(450.33,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5496597773383126] 
\draw    (294.1,114.85) -- (293.9,127.1) ;
%Shape: Rectangle [id:dp3421793065918469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (595.71,88) -- (613.9,88) -- (613.9,105.05) -- (595.71,105.05) -- cycle ;
%Shape: Rectangle [id:dp9489477556207719] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (593.49,90.22) -- (611.68,90.22) -- (611.68,107.27) -- (593.49,107.27) -- cycle ;
%Shape: Rectangle [id:dp6642816806155608] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (590.83,92.43) -- (609.03,92.43) -- (609.03,109.48) -- (590.83,109.48) -- cycle ;
%Straight Lines [id:da45536883074404166] 
\draw    (579.1,122.85) -- (517.9,122.14) ;
\draw [shift={(514.9,122.1)}, rotate = 0.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9106325586494485] 
\draw    (295.9,148.1) -- (339.33,148.01) ;
\draw [shift={(342.33,148)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5800374331350147] 
\draw    (369.33,153) -- (391.33,153) ;
\draw [shift={(394.33,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23427077808561103] 
\draw    (431.9,180.1) -- (448.33,180.02) ;
\draw [shift={(451.33,180)}, rotate = 179.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9806700800185048] 
\draw    (295.9,148.1) -- (295.88,155.1) ;
%Shape: Rectangle [id:dp03572314735628779] 
\draw   (450.83,160) -- (520.83,160) -- (520.83,200) -- (450.83,200) -- cycle ;
%Straight Lines [id:da18278212299380103] 
\draw    (484.1,129.85) -- (483.92,157.1) ;
\draw [shift={(483.9,160.1)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da631057637042744] 
\draw    (432.9,153.1) -- (431.9,180.1) ;
%Straight Lines [id:da11405331000325059] 
\draw    (423.9,153.1) -- (432.9,153.1) ;
%Shape: Rectangle [id:dp5840081432310398] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (543.83,170.43) -- (562.03,170.43) -- (562.03,187.48) -- (543.83,187.48) -- cycle ;
%Straight Lines [id:da9853380799112931] 
\draw    (519.9,180.1) -- (540.88,180.1) ;
\draw [shift={(543.88,180.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp03521629280358518] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (592.83,165.43) -- (611.03,165.43) -- (611.03,182.48) -- (592.83,182.48) -- cycle ;
%Shape: Rectangle [id:dp16177294163883238] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (588.83,170.43) -- (607.03,170.43) -- (607.03,187.48) -- (588.83,187.48) -- cycle ;
%Shape: Rectangle [id:dp2724820449269888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.84,160.29) -- (183.8,160.29) -- (183.8,173.77) -- (170.84,173.77) -- cycle ;
%Shape: Rectangle [id:dp9085067979308248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.26,162.05) -- (182.22,162.05) -- (182.22,175.52) -- (169.26,175.52) -- cycle ;
%Shape: Rectangle [id:dp7072135108983397] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (167.37,163.8) -- (180.33,163.8) -- (180.33,177.28) -- (167.37,177.28) -- cycle ;
%Shape: Rectangle [id:dp13118112323811437] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (165.07,166.24) -- (178.03,166.24) -- (178.03,179.72) -- (165.07,179.72) -- cycle ;
%Shape: Rectangle [id:dp49941199014981985] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (162.94,168.62) -- (175.89,168.62) -- (175.89,182.09) -- (162.94,182.09) -- cycle ;
%Shape: Rectangle [id:dp36438466263677294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.08,86.85) -- (197.33,86.85) -- (197.33,117.28) -- (168.08,117.28) -- cycle ;
%Shape: Rectangle [id:dp2760737426353336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.52,90.81) -- (193.77,90.81) -- (193.77,121.23) -- (164.52,121.23) -- cycle ;
%Shape: Rectangle [id:dp3110604423658925] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (160.25,94.76) -- (189.5,94.76) -- (189.5,125.18) -- (160.25,125.18) -- cycle ;
%Shape: Rectangle [id:dp5065948792492125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.4,99.5) -- (186.65,99.5) -- (186.65,129.93) -- (157.4,129.93) -- cycle ;
%Shape: Rectangle [id:dp05231078593107996] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (153.12,103.46) -- (182.37,103.46) -- (182.37,133.88) -- (153.12,133.88) -- cycle ;
%Shape: Rectangle [id:dp6912091573224396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.07,179.15) -- (220.07,96.15) -- (245.82,96.15) -- (245.82,179.15) -- cycle ;
%Straight Lines [id:da06250290545818482] 
\draw    (204.46,137.12) -- (216.1,137.7) ;
\draw [shift={(219.1,137.85)}, rotate = 182.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da986809831959913] 
\draw    (245.9,107.1) -- (271.48,107.04) ;
\draw [shift={(274.48,107.04)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29395754985977074] 
\draw    (247.9,168.1) -- (273.48,168.04) ;
\draw [shift={(276.48,168.04)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da522794690370377] 
\draw    (601.1,51.85) -- (601.83,85.1) ;
\draw [shift={(601.9,88.1)}, rotate = 268.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6571006189189093] 
\draw    (601.1,51.85) -- (252.47,52.15) ;
%Straight Lines [id:da22884984719584023] 
\draw    (252.47,52.15) -- (252.83,107.15) ;
%Straight Lines [id:da04581762469556572] 
\draw    (600.1,236.85) -- (255.47,234.15) ;
%Straight Lines [id:da5366633868604773] 
\draw    (255.1,167.85) -- (255.47,234.15) ;
%Straight Lines [id:da6461018843348639] 
\draw    (600.1,236.85) -- (600.1,218.85) ;
\draw [shift={(600.1,215.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7565252163978635] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (381.83,88.16) .. controls (381.83,72.14) and (394.82,59.15) .. (410.84,59.15) -- (497.87,59.15) .. controls (513.9,59.15) and (526.88,72.14) .. (526.88,88.16) -- (526.88,194.14) .. controls (526.88,210.16) and (513.9,223.15) .. (497.87,223.15) -- (410.84,223.15) .. controls (394.82,223.15) and (381.83,210.16) .. (381.83,194.14) -- cycle ;
%Rounded Rect [id:dp17101743643377043] 
\draw  [dash pattern={on 2.25pt off 2.25pt on 0.75pt off 2.25pt}] (145.05,93.92) .. controls (145.05,87.42) and (150.32,82.15) .. (156.82,82.15) -- (192.13,82.15) .. controls (198.63,82.15) and (203.9,87.42) .. (203.9,93.92) -- (203.9,187.38) .. controls (203.9,193.88) and (198.63,199.15) .. (192.13,199.15) -- (156.82,199.15) .. controls (150.32,199.15) and (145.05,193.88) .. (145.05,187.38) -- cycle ;
%Shape: Rectangle [id:dp6371629355311412] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (280.25,74.76) -- (309.5,74.76) -- (309.5,105.18) -- (280.25,105.18) -- cycle ;
%Shape: Rectangle [id:dp504424049173309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.4,79.5) -- (306.65,79.5) -- (306.65,109.93) -- (277.4,109.93) -- cycle ;
%Shape: Rectangle [id:dp7887607849695957] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (272.88,83.46) -- (303.37,83.46) -- (303.37,113.88) -- (272.88,113.88) -- cycle ;
%Shape: Rectangle [id:dp9027919605917356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.4,155.5) -- (314.65,155.5) -- (314.65,185.93) -- (285.4,185.93) -- cycle ;
%Shape: Rectangle [id:dp8918335768290994] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (277.88,160.46) -- (310.37,160.46) -- (310.37,190.88) -- (277.88,190.88) -- cycle ;
%Shape: Rectangle [id:dp37981444857453794] 
\draw   (81.52,204.52) -- (81.52,79.48) -- (121.52,79.48) -- (121.52,204.52) -- cycle ;

%Straight Lines [id:da37139838063703323] 
\draw    (125.46,142.12) -- (137.1,142.7) ;
\draw [shift={(140.1,142.85)}, rotate = 182.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (10,138) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {raw data };
% Text Node
\draw (6.3,261.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {data sources};
% Text Node
\draw (348.76,176.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-269.6] [align=left] {preprocessing};
% Text Node
\draw (465.13,95.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{29.47pt}\setlength\topsep{0pt}
\begin{center}
\end{center}
model \\training
\end{minipage}};
% Text Node
\draw (271.83,49.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.87pt}\setlength\topsep{0pt}
\begin{center}
training\\instances
\end{center}

\end{minipage}};
% Text Node
\draw (583.83,109) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {training\\labels};
% Text Node
\draw (271.88,191.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{35.25pt}\setlength\topsep{0pt}
\begin{center}
evalution \ \\instances
\end{center}

\end{minipage}};
% Text Node
\draw (463.83,163) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{29.92pt}\setlength\topsep{0pt}
\begin{center}
trained \\model
\end{center}

\end{minipage}};
% Text Node
\draw (527.9,188.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.07pt}\setlength\topsep{0pt}
\begin{center}
predicted\\labels
\end{center}

\end{minipage}};
% Text Node
\draw (406.83,37) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Learning stage};
% Text Node
\draw (406.83,246) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Evaluation stage};
% Text Node
\draw (582,188) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.23pt}\setlength\topsep{0pt}
\begin{center}
evaluation \\labels
\end{center}
\end{minipage}};

% Text Node
\draw (571.83,167) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {=};
% Text Node
\draw (574.83,157) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {?};
% Text Node
\draw (156.07,180.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize labels}};
% Text Node
\draw (148.64,133.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {instances};
% Text Node
\draw (225.89,175.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {split strategy};
% Text Node
\draw (473.83,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {DNN};
% Text Node
\draw (156,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {dataset};
% Text Node
\draw (-1,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize data collection}};
% Text Node
\draw (117,246) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{103.19pt}\setlength\topsep{0pt}
\begin{center}
Data management stage
\end{center}

\end{minipage}};
% Text Node
\draw (94.52,199.70) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {dataset construction};
% Text Node
\draw (404.52,190.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-270] [align=left] {feature engineering};


==> _TKZ_PIPELINE_DATA_MANAGEMENT.tex <==
%uncomment if require: \path (0,504); %set diagram left start at 0, and has height of 504

%Straight Lines [id:da813008728762752] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (366.47,0.45) -- (365.83,278.15) ;
%Rounded Rect [id:dp14169119426775045] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (8.27,120.51) .. controls (8.27,114.79) and (12.9,110.15) .. (18.62,110.15) -- (49.69,110.15) .. controls (55.41,110.15) and (60.05,114.79) .. (60.05,120.51) -- (60.05,165.79) .. controls (60.05,171.51) and (55.41,176.15) .. (49.69,176.15) -- (18.62,176.15) .. controls (12.9,176.15) and (8.27,171.51) .. (8.27,165.79) -- cycle ;
%Straight Lines [id:da1369366714272452] 
\draw    (62.05,142.12) -- (78.63,142.12) ;
\draw [shift={(78.63,142.12)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cloud [id:dp12248969192969872] 
\draw   (6.47,226.09) .. controls (5.89,221.9) and (7.77,217.76) .. (11.3,215.42) .. controls (14.84,213.08) and (19.4,212.94) .. (23.06,215.08) .. controls (24.36,212.64) and (26.73,210.97) .. (29.47,210.55) .. controls (32.2,210.13) and (34.97,211.02) .. (36.94,212.95) .. controls (38.05,210.75) and (40.22,209.26) .. (42.68,209.03) .. controls (45.15,208.8) and (47.56,209.85) .. (49.06,211.81) .. controls (51.06,209.47) and (54.23,208.49) .. (57.22,209.28) .. controls (60.2,210.08) and (62.45,212.51) .. (63,215.53) .. controls (65.44,216.19) and (67.48,217.88) .. (68.58,220.16) .. controls (69.69,222.43) and (69.75,225.08) .. (68.75,227.4) .. controls (71.16,230.52) and (71.72,234.68) .. (70.23,238.32) .. controls (68.74,241.96) and (65.41,244.55) .. (61.5,245.11) .. controls (61.47,248.52) and (59.59,251.66) .. (56.57,253.31) .. controls (53.56,254.96) and (49.88,254.85) .. (46.96,253.04) .. controls (45.72,257.14) and (42.22,260.15) .. (37.98,260.78) .. controls (33.74,261.41) and (29.51,259.54) .. (27.13,255.99) .. controls (24.21,257.74) and (20.7,258.25) .. (17.4,257.39) .. controls (14.1,256.53) and (11.29,254.38) .. (9.59,251.43) .. controls (6.61,251.78) and (3.72,250.24) .. (2.37,247.57) .. controls (1.01,244.91) and (1.48,241.69) .. (3.53,239.51) .. controls (0.87,237.95) and (-0.49,234.86) .. (0.16,231.84) .. controls (0.82,228.82) and (3.34,226.57) .. (6.41,226.25) ; \draw   (3.53,239.51) .. controls (4.79,240.25) and (6.24,240.58) .. (7.69,240.47)(9.59,251.43) .. controls (10.22,251.36) and (10.83,251.2) .. (11.41,250.97)(27.13,255.99) .. controls (26.69,255.33) and (26.32,254.63) .. (26.03,253.9)(46.96,253.04) .. controls (47.19,252.3) and (47.34,251.53) .. (47.4,250.75)(61.5,245.11) .. controls (61.53,241.46) and (59.45,238.13) .. (56.16,236.53)(68.75,227.4) .. controls (68.21,228.64) and (67.4,229.74) .. (66.37,230.61)(63,215.53) .. controls (63.09,216.03) and (63.13,216.54) .. (63.12,217.05)(49.06,211.81) .. controls (48.56,212.39) and (48.15,213.05) .. (47.84,213.75)(36.94,212.95) .. controls (36.68,213.48) and (36.48,214.04) .. (36.35,214.62)(23.06,215.08) .. controls (23.84,215.53) and (24.56,216.07) .. (25.2,216.7)(6.47,226.09) .. controls (6.54,226.67) and (6.67,227.24) .. (6.84,227.79) ;
%Straight Lines [id:da6724974288830096] 
\draw    (37.05,211.15) -- (37.05,192.15) ;
\draw [shift={(37.05,189.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6759101314334909] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (547.83,165.43) -- (566.03,165.43) -- (566.03,182.48) -- (547.83,182.48) -- cycle ;
%Straight Lines [id:da8702233214431818] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (341.83,141.15) -- (613.1,141.85) ;
%Straight Lines [id:da5857002507623178] 
\draw    (293.9,127.1) -- (339.1,126.87) ;
\draw [shift={(342.1,126.85)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5391473081228849] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.09,196.69) -- (401.09,80.09) -- (421.84,80.09) -- (421.84,196.69) -- cycle ;
%Shape: Rectangle [id:dp29209891753491346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.92,92.23) -- (512.92,92.23) -- (512.92,130.08) -- (456.92,130.08) -- cycle ;
%Shape: Rectangle [id:dp44950247875427174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.89,181.01) -- (342.28,94.51) -- (366.53,94.34) -- (367.13,180.84) -- cycle ;
%Straight Lines [id:da436097289798583] 
\draw    (369.33,126) -- (391.33,126) ;
\draw [shift={(394.33,126)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da024536526024778293] 
\draw    (425.33,125) -- (447.33,125) ;
\draw [shift={(450.33,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5496597773383126] 
\draw    (294.1,114.85) -- (293.9,127.1) ;
%Shape: Rectangle [id:dp3421793065918469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (595.71,88) -- (613.9,88) -- (613.9,105.05) -- (595.71,105.05) -- cycle ;
%Shape: Rectangle [id:dp9489477556207719] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (593.49,90.22) -- (611.68,90.22) -- (611.68,107.27) -- (593.49,107.27) -- cycle ;
%Shape: Rectangle [id:dp6642816806155608] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (590.83,92.43) -- (609.03,92.43) -- (609.03,109.48) -- (590.83,109.48) -- cycle ;
%Straight Lines [id:da45536883074404166] 
\draw    (579.1,122.85) -- (517.9,122.14) ;
\draw [shift={(514.9,122.1)}, rotate = 0.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9106325586494485] 
\draw    (295.9,148.1) -- (339.33,148.01) ;
\draw [shift={(342.33,148)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5800374331350147] 
\draw    (369.33,153) -- (391.33,153) ;
\draw [shift={(394.33,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23427077808561103] 
\draw    (431.9,180.1) -- (448.33,180.02) ;
\draw [shift={(451.33,180)}, rotate = 179.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9806700800185048] 
\draw    (295.9,148.1) -- (295.88,155.1) ;
%Shape: Rectangle [id:dp03572314735628779] 
\draw   (450.83,160) -- (520.83,160) -- (520.83,200) -- (450.83,200) -- cycle ;
%Straight Lines [id:da18278212299380103] 
\draw    (484.1,129.85) -- (483.92,157.1) ;
\draw [shift={(483.9,160.1)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da631057637042744] 
\draw    (432.9,153.1) -- (431.9,180.1) ;
%Straight Lines [id:da11405331000325059] 
\draw    (423.9,153.1) -- (432.9,153.1) ;
%Shape: Rectangle [id:dp5840081432310398] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (543.83,170.43) -- (562.03,170.43) -- (562.03,187.48) -- (543.83,187.48) -- cycle ;
%Straight Lines [id:da9853380799112931] 
\draw    (519.9,180.1) -- (540.88,180.1) ;
\draw [shift={(543.88,180.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp03521629280358518] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (587.83,165.43) -- (606.03,165.43) -- (606.03,182.48) -- (587.83,182.48) -- cycle ;
%Shape: Rectangle [id:dp16177294163883238] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (583.83,170.43) -- (602.03,170.43) -- (602.03,187.48) -- (583.83,187.48) -- cycle ;
%Shape: Rectangle [id:dp2724820449269888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.84,160.29) -- (183.8,160.29) -- (183.8,173.77) -- (170.84,173.77) -- cycle ;
%Shape: Rectangle [id:dp9085067979308248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.26,162.05) -- (182.22,162.05) -- (182.22,175.52) -- (169.26,175.52) -- cycle ;
%Shape: Rectangle [id:dp7072135108983397] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (167.37,163.8) -- (180.33,163.8) -- (180.33,177.28) -- (167.37,177.28) -- cycle ;
%Shape: Rectangle [id:dp13118112323811437] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (165.07,166.24) -- (178.03,166.24) -- (178.03,179.72) -- (165.07,179.72) -- cycle ;
%Shape: Rectangle [id:dp49941199014981985] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (162.94,168.62) -- (175.89,168.62) -- (175.89,182.09) -- (162.94,182.09) -- cycle ;
%Shape: Rectangle [id:dp36438466263677294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.08,86.85) -- (197.33,86.85) -- (197.33,117.28) -- (168.08,117.28) -- cycle ;
%Shape: Rectangle [id:dp2760737426353336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.52,90.81) -- (193.77,90.81) -- (193.77,121.23) -- (164.52,121.23) -- cycle ;
%Shape: Rectangle [id:dp3110604423658925] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (160.25,94.76) -- (189.5,94.76) -- (189.5,125.18) -- (160.25,125.18) -- cycle ;
%Shape: Rectangle [id:dp5065948792492125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.4,99.5) -- (186.65,99.5) -- (186.65,129.93) -- (157.4,129.93) -- cycle ;
%Shape: Rectangle [id:dp05231078593107996] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (153.12,103.46) -- (182.37,103.46) -- (182.37,133.88) -- (153.12,133.88) -- cycle ;
%Shape: Rectangle [id:dp6912091573224396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.07,179.15) -- (220.07,96.15) -- (245.82,96.15) -- (245.82,179.15) -- cycle ;
%Straight Lines [id:da06250290545818482] 
\draw    (204.46,137.12) -- (216.1,137.7) ;
\draw [shift={(219.1,137.85)}, rotate = 182.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da986809831959913] 
\draw    (245.9,107.1) -- (271.48,107.04) ;
\draw [shift={(274.48,107.04)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29395754985977074] 
\draw    (247.9,168.1) -- (273.48,168.04) ;
\draw [shift={(276.48,168.04)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da522794690370377] 
\draw    (601.1,51.85) -- (601.83,85.1) ;
\draw [shift={(601.9,88.1)}, rotate = 268.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6571006189189093] 
\draw    (601.1,51.85) -- (252.47,52.15) ;
%Straight Lines [id:da22884984719584023] 
\draw    (252.47,52.15) -- (252.83,107.15) ;
%Straight Lines [id:da04581762469556572] 
\draw    (600.1,236.85) -- (255.47,234.15) ;
%Straight Lines [id:da5366633868604773] 
\draw    (255.1,167.85) -- (255.47,234.15) ;
%Straight Lines [id:da6461018843348639] 
\draw    (600.1,236.85) -- (600.1,218.85) ;
\draw [shift={(600.1,215.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7565252163978635] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (381.83,88.16) .. controls (381.83,72.14) and (394.82,59.15) .. (410.84,59.15) -- (497.87,59.15) .. controls (513.9,59.15) and (526.88,72.14) .. (526.88,88.16) -- (526.88,194.14) .. controls (526.88,210.16) and (513.9,223.15) .. (497.87,223.15) -- (410.84,223.15) .. controls (394.82,223.15) and (381.83,210.16) .. (381.83,194.14) -- cycle ;
%Rounded Rect [id:dp17101743643377043] 
\draw  [dash pattern={on 2.25pt off 2.25pt on 0.75pt off 2.25pt}] (145.05,93.92) .. controls (145.05,87.42) and (150.32,82.15) .. (156.82,82.15) -- (192.13,82.15) .. controls (198.63,82.15) and (203.9,87.42) .. (203.9,93.92) -- (203.9,187.38) .. controls (203.9,193.88) and (198.63,199.15) .. (192.13,199.15) -- (156.82,199.15) .. controls (150.32,199.15) and (145.05,193.88) .. (145.05,187.38) -- cycle ;
%Shape: Rectangle [id:dp6371629355311412] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (280.25,74.76) -- (309.5,74.76) -- (309.5,105.18) -- (280.25,105.18) -- cycle ;
%Shape: Rectangle [id:dp504424049173309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.4,79.5) -- (306.65,79.5) -- (306.65,109.93) -- (277.4,109.93) -- cycle ;
%Shape: Rectangle [id:dp7887607849695957] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (272.88,83.46) -- (303.37,83.46) -- (303.37,113.88) -- (272.88,113.88) -- cycle ;
%Shape: Rectangle [id:dp9027919605917356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.4,155.5) -- (314.65,155.5) -- (314.65,185.93) -- (285.4,185.93) -- cycle ;
%Shape: Rectangle [id:dp8918335768290994] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (277.88,160.46) -- (310.37,160.46) -- (310.37,190.88) -- (277.88,190.88) -- cycle ;
%Shape: Rectangle [id:dp9954212807488148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.52,204.52) -- (81.52,79.48) -- (121.52,79.48) -- (121.52,204.52) -- cycle ;
%Straight Lines [id:da37139838063703323] 
\draw    (125.46,142.12) -- (137.1,142.7) ;
\draw [shift={(140.1,142.85)}, rotate = 182.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (9,139) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {raw data };
% Text Node
\draw (6.3,261.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {data sources};
% Text Node
\draw (348.76,176.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ,rotate=-269.6] [align=left] {preprocessing};
% Text Node
\draw (465.13,95.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{26.12pt}\setlength\topsep{0pt}
\begin{center}
model
\end{center}
training
\end{minipage}};
% Text Node
\draw (271.83,54.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.87pt}\setlength\topsep{0pt}
\begin{center}
Training\\instances
\end{center}

\end{minipage}};
% Text Node
\draw (583.83,109) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {training\\labels};
% Text Node
\draw (271.88,191.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{35.25pt}\setlength\topsep{0pt}
\begin{center}
evalution \ \\instances
\end{center}

\end{minipage}};
% Text Node
\draw (463.83,163) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
trained \\model
\end{center}

\end{minipage}};
% Text Node
\draw (527.9,188.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.07pt}\setlength\topsep{0pt}
\begin{center}
predicted\\labels
\end{center}

\end{minipage}};
% Text Node
\draw (406.83,22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Learning stage};
% Text Node
\draw (406.83,246) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Evaluation stage};
% Text Node
\draw (577.83,189) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.23pt}\setlength\topsep{0pt}
\begin{center}
evaluation \\labels
\end{center}

\end{minipage}};
% Text Node
\draw (571.83,167) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {=};
% Text Node
\draw (571.83,157) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {?};
% Text Node
\draw (158.07,182.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize labels}};
% Text Node
\draw (151.64,135.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {instances};
% Text Node
\draw (225.89,173.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ,rotate=-270] [align=left] {split strategy};
% Text Node
\draw (473.83,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {DNN};
% Text Node
\draw (156,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {dataset};
% Text Node
\draw (3,176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {data collection};
% Text Node
\draw (117,246) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{103.19pt}\setlength\topsep{0pt}
\begin{center}
Data management stage
\end{center}

\end{minipage}};
% Text Node
\draw (405.52,185.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {\textcolor{black}{feature engineering}};
% Text Node
\draw (94.52,196.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ,rotate=-270] [align=left] {\textcolor[rgb]{0.56,0.07,1}{dataset construction}};


==> _TKZ_PIPELINE_EVALUATION.tex <==
%Straight Lines [id:da813008728762752] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (366.47,0.45) -- (365.83,278.15) ;
%Rounded Rect [id:dp14169119426775045] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (8.27,120.51) .. controls (8.27,114.79) and (12.9,110.15) .. (18.62,110.15) -- (49.69,110.15) .. controls (55.41,110.15) and (60.05,114.79) .. (60.05,120.51) -- (60.05,165.79) .. controls (60.05,171.51) and (55.41,176.15) .. (49.69,176.15) -- (18.62,176.15) .. controls (12.9,176.15) and (8.27,171.51) .. (8.27,165.79) -- cycle ;
%Straight Lines [id:da1369366714272452] 
\draw    (62.05,142.12) -- (78.63,142.12) ;
\draw [shift={(78.63,142.12)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cloud [id:dp12248969192969872] 
\draw   (6.47,226.09) .. controls (5.89,221.9) and (7.77,217.76) .. (11.3,215.42) .. controls (14.84,213.08) and (19.4,212.94) .. (23.06,215.08) .. controls (24.36,212.64) and (26.73,210.97) .. (29.47,210.55) .. controls (32.2,210.13) and (34.97,211.02) .. (36.94,212.95) .. controls (38.05,210.75) and (40.22,209.26) .. (42.68,209.03) .. controls (45.15,208.8) and (47.56,209.85) .. (49.06,211.81) .. controls (51.06,209.47) and (54.23,208.49) .. (57.22,209.28) .. controls (60.2,210.08) and (62.45,212.51) .. (63,215.53) .. controls (65.44,216.19) and (67.48,217.88) .. (68.58,220.16) .. controls (69.69,222.43) and (69.75,225.08) .. (68.75,227.4) .. controls (71.16,230.52) and (71.72,234.68) .. (70.23,238.32) .. controls (68.74,241.96) and (65.41,244.55) .. (61.5,245.11) .. controls (61.47,248.52) and (59.59,251.66) .. (56.57,253.31) .. controls (53.56,254.96) and (49.88,254.85) .. (46.96,253.04) .. controls (45.72,257.14) and (42.22,260.15) .. (37.98,260.78) .. controls (33.74,261.41) and (29.51,259.54) .. (27.13,255.99) .. controls (24.21,257.74) and (20.7,258.25) .. (17.4,257.39) .. controls (14.1,256.53) and (11.29,254.38) .. (9.59,251.43) .. controls (6.61,251.78) and (3.72,250.24) .. (2.37,247.57) .. controls (1.01,244.91) and (1.48,241.69) .. (3.53,239.51) .. controls (0.87,237.95) and (-0.49,234.86) .. (0.16,231.84) .. controls (0.82,228.82) and (3.34,226.57) .. (6.41,226.25) ; \draw   (3.53,239.51) .. controls (4.79,240.25) and (6.24,240.58) .. (7.69,240.47)(9.59,251.43) .. controls (10.22,251.36) and (10.83,251.2) .. (11.41,250.97)(27.13,255.99) .. controls (26.69,255.33) and (26.32,254.63) .. (26.03,253.9)(46.96,253.04) .. controls (47.19,252.3) and (47.34,251.53) .. (47.4,250.75)(61.5,245.11) .. controls (61.53,241.46) and (59.45,238.13) .. (56.16,236.53)(68.75,227.4) .. controls (68.21,228.64) and (67.4,229.74) .. (66.37,230.61)(63,215.53) .. controls (63.09,216.03) and (63.13,216.54) .. (63.12,217.05)(49.06,211.81) .. controls (48.56,212.39) and (48.15,213.05) .. (47.84,213.75)(36.94,212.95) .. controls (36.68,213.48) and (36.48,214.04) .. (36.35,214.62)(23.06,215.08) .. controls (23.84,215.53) and (24.56,216.07) .. (25.2,216.7)(6.47,226.09) .. controls (6.54,226.67) and (6.67,227.24) .. (6.84,227.79) ;
%Straight Lines [id:da6724974288830096] 
\draw    (37.05,211.15) -- (37.05,192.15) ;
\draw [shift={(37.05,189.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6759101314334909] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (547.83,165.43) -- (566.03,165.43) -- (566.03,182.48) -- (547.83,182.48) -- cycle ;
%Straight Lines [id:da8702233214431818] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (341.83,141.15) -- (613.1,141.85) ;
%Straight Lines [id:da5857002507623178] 
\draw    (293.9,127.1) -- (339.1,126.87) ;
\draw [shift={(342.1,126.85)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5391473081228849] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.09,196.69) -- (401.09,80.09) -- (421.84,80.09) -- (421.84,196.69) -- cycle ;
%Shape: Rectangle [id:dp29209891753491346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.92,92.23) -- (512.92,92.23) -- (512.92,130.08) -- (456.92,130.08) -- cycle ;
%Shape: Rectangle [id:dp44950247875427174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.89,181.01) -- (342.28,94.51) -- (366.53,94.34) -- (367.13,180.84) -- cycle ;
%Straight Lines [id:da436097289798583] 
\draw    (369.33,126) -- (391.33,126) ;
\draw [shift={(394.33,126)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da024536526024778293] 
\draw    (425.33,125) -- (447.33,125) ;
\draw [shift={(450.33,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5496597773383126] 
\draw    (294.1,114.85) -- (293.9,127.1) ;
%Shape: Rectangle [id:dp3421793065918469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (595.71,88) -- (613.9,88) -- (613.9,105.05) -- (595.71,105.05) -- cycle ;
%Shape: Rectangle [id:dp9489477556207719] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (593.49,90.22) -- (611.68,90.22) -- (611.68,107.27) -- (593.49,107.27) -- cycle ;
%Shape: Rectangle [id:dp6642816806155608] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (590.83,92.43) -- (609.03,92.43) -- (609.03,109.48) -- (590.83,109.48) -- cycle ;
%Straight Lines [id:da45536883074404166] 
\draw    (579.1,122.85) -- (517.9,122.14) ;
\draw [shift={(514.9,122.1)}, rotate = 0.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9106325586494485] 
\draw    (295.9,148.1) -- (339.33,148.01) ;
\draw [shift={(342.33,148)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5800374331350147] 
\draw    (369.33,153) -- (391.33,153) ;
\draw [shift={(394.33,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23427077808561103] 
\draw    (431.9,180.1) -- (448.33,180.02) ;
\draw [shift={(451.33,180)}, rotate = 179.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9806700800185048] 
\draw    (295.9,148.1) -- (295.88,155.1) ;
%Shape: Rectangle [id:dp03572314735628779] 
\draw   (450.83,160) -- (520.83,160) -- (520.83,200) -- (450.83,200) -- cycle ;
%Straight Lines [id:da18278212299380103] 
\draw    (484.1,129.85) -- (483.92,157.1) ;
\draw [shift={(483.9,160.1)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da631057637042744] 
\draw    (432.9,153.1) -- (431.9,180.1) ;
%Straight Lines [id:da11405331000325059] 
\draw    (423.9,153.1) -- (432.9,153.1) ;
%Shape: Rectangle [id:dp5840081432310398] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (543.83,170.43) -- (562.03,170.43) -- (562.03,187.48) -- (543.83,187.48) -- cycle ;
%Straight Lines [id:da9853380799112931] 
\draw    (519.9,180.1) -- (540.88,180.1) ;
\draw [shift={(543.88,180.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp03521629280358518] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (587.83,165.43) -- (606.03,165.43) -- (606.03,182.48) -- (587.83,182.48) -- cycle ;
%Shape: Rectangle [id:dp16177294163883238] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (583.83,170.43) -- (602.03,170.43) -- (602.03,187.48) -- (583.83,187.48) -- cycle ;
%Shape: Rectangle [id:dp2724820449269888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.84,160.29) -- (183.8,160.29) -- (183.8,173.77) -- (170.84,173.77) -- cycle ;
%Shape: Rectangle [id:dp9085067979308248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.26,162.05) -- (182.22,162.05) -- (182.22,175.52) -- (169.26,175.52) -- cycle ;
%Shape: Rectangle [id:dp7072135108983397] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (167.37,163.8) -- (180.33,163.8) -- (180.33,177.28) -- (167.37,177.28) -- cycle ;
%Shape: Rectangle [id:dp13118112323811437] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (165.07,166.24) -- (178.03,166.24) -- (178.03,179.72) -- (165.07,179.72) -- cycle ;
%Shape: Rectangle [id:dp49941199014981985] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (162.94,168.62) -- (175.89,168.62) -- (175.89,182.09) -- (162.94,182.09) -- cycle ;
%Shape: Rectangle [id:dp36438466263677294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.08,86.85) -- (197.33,86.85) -- (197.33,117.28) -- (168.08,117.28) -- cycle ;
%Shape: Rectangle [id:dp2760737426353336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.52,90.81) -- (193.77,90.81) -- (193.77,121.23) -- (164.52,121.23) -- cycle ;
%Shape: Rectangle [id:dp3110604423658925] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (160.25,94.76) -- (189.5,94.76) -- (189.5,125.18) -- (160.25,125.18) -- cycle ;
%Shape: Rectangle [id:dp5065948792492125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.4,99.5) -- (186.65,99.5) -- (186.65,129.93) -- (157.4,129.93) -- cycle ;
%Shape: Rectangle [id:dp05231078593107996] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (153.12,103.46) -- (182.37,103.46) -- (182.37,133.88) -- (153.12,133.88) -- cycle ;
%Shape: Rectangle [id:dp6912091573224396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.07,179.15) -- (220.07,96.15) -- (245.82,96.15) -- (245.82,179.15) -- cycle ;
%Straight Lines [id:da06250290545818482] 
\draw    (204.46,137.12) -- (216.1,137.7) ;
\draw [shift={(219.1,137.85)}, rotate = 182.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da986809831959913] 
\draw    (245.9,107.1) -- (271.48,107.04) ;
\draw [shift={(274.48,107.04)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29395754985977074] 
\draw    (247.9,168.1) -- (273.48,168.04) ;
\draw [shift={(276.48,168.04)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da522794690370377] 
\draw    (601.1,51.85) -- (601.83,85.1) ;
\draw [shift={(601.9,88.1)}, rotate = 268.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6571006189189093] 
\draw    (601.1,51.85) -- (252.47,52.15) ;
%Straight Lines [id:da22884984719584023] 
\draw    (252.47,52.15) -- (252.83,107.15) ;
%Straight Lines [id:da04581762469556572] 
\draw    (600.1,236.85) -- (255.47,234.15) ;
%Straight Lines [id:da5366633868604773] 
\draw    (255.1,167.85) -- (255.47,234.15) ;
%Straight Lines [id:da6461018843348639] 
\draw    (600.1,236.85) -- (600.1,218.85) ;
\draw [shift={(600.1,215.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7565252163978635] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (381.83,88.16) .. controls (381.83,72.14) and (394.82,59.15) .. (410.84,59.15) -- (497.87,59.15) .. controls (513.9,59.15) and (526.88,72.14) .. (526.88,88.16) -- (526.88,194.14) .. controls (526.88,210.16) and (513.9,223.15) .. (497.87,223.15) -- (410.84,223.15) .. controls (394.82,223.15) and (381.83,210.16) .. (381.83,194.14) -- cycle ;
%Rounded Rect [id:dp17101743643377043] 
\draw  [dash pattern={on 2.25pt off 2.25pt on 0.75pt off 2.25pt}] (145.05,93.92) .. controls (145.05,87.42) and (150.32,82.15) .. (156.82,82.15) -- (192.13,82.15) .. controls (198.63,82.15) and (203.9,87.42) .. (203.9,93.92) -- (203.9,187.38) .. controls (203.9,193.88) and (198.63,199.15) .. (192.13,199.15) -- (156.82,199.15) .. controls (150.32,199.15) and (145.05,193.88) .. (145.05,187.38) -- cycle ;
%Shape: Rectangle [id:dp6371629355311412] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (280.25,74.76) -- (309.5,74.76) -- (309.5,105.18) -- (280.25,105.18) -- cycle ;
%Shape: Rectangle [id:dp504424049173309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.4,79.5) -- (306.65,79.5) -- (306.65,109.93) -- (277.4,109.93) -- cycle ;
%Shape: Rectangle [id:dp7887607849695957] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (272.88,83.46) -- (303.37,83.46) -- (303.37,113.88) -- (272.88,113.88) -- cycle ;
%Shape: Rectangle [id:dp9027919605917356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.4,155.5) -- (314.65,155.5) -- (314.65,185.93) -- (285.4,185.93) -- cycle ;
%Shape: Rectangle [id:dp8918335768290994] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (277.88,160.46) -- (310.37,160.46) -- (310.37,190.88) -- (277.88,190.88) -- cycle ;
%Shape: Rectangle [id:dp9954212807488148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.52,204.52) -- (81.52,79.48) -- (121.52,79.48) -- (121.52,204.52) -- cycle ;
%Straight Lines [id:da37139838063703323] 
\draw    (125.46,142.12) -- (137.1,142.7) ;
\draw [shift={(140.1,142.85)}, rotate = 182.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (10,138) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {raw data };
% Text Node
\draw (6.3,261.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {data sources};
% Text Node
\draw (348.76,176.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-269.6] [align=left] {preprocessing};
% Text Node
\draw (465.13,95.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{29.47pt}\setlength\topsep{0pt}
\begin{center}
model
\end{center}
training
\end{minipage}};
% Text Node
\draw (271.83,54.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.87pt}\setlength\topsep{0pt}
\begin{center}
Training\\instances
\end{center}

\end{minipage}};
% Text Node
\draw (583.83,109) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {training\\labels};
% Text Node
\draw (271.88,191.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{35.25pt}\setlength\topsep{0pt}
\begin{center}
evalution \ \\instances
\end{center}

\end{minipage}};
% Text Node
\draw (463.83,163) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 160; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{29.92pt}\setlength\topsep{0pt}
\begin{center}
trained \\model
\end{center}

\end{minipage}};
% Text Node
\draw (527.9,188.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.07pt}\setlength\topsep{0pt}
\begin{center}
predicted\\labels
\end{center}

\end{minipage}};
% Text Node
\draw (406.83,22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Learning stage};
% Text Node
\draw (406.83,246) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 160; blue, 0 }  ,opacity=1 ] [align=left] {Evaluation stage};
% Text Node
\draw (577.83,189) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.23pt}\setlength\topsep{0pt}
\begin{center}
evaluation \\labels
\end{center}

\end{minipage}};
% Text Node
\draw (571.83,167) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {=};
% Text Node
\draw (571.83,157) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {?};
% Text Node
\draw (158.07,182.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize labels}};
% Text Node
\draw (151.64,135.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {instances};
% Text Node
\draw (225.89,173.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-270] [align=left] {split strategy};
% Text Node
\draw (473.83,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {DNN};
% Text Node
\draw (156,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {dataset};
% Text Node
\draw (0,175) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {data collection};
% Text Node
\draw (117,246) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{103.19pt}\setlength\topsep{0pt}
\begin{center}
Data management stage
\end{center}

\end{minipage}};
% Text Node
\draw (404.52,192.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 160; blue, 0 }  ,opacity=1 ,rotate=-270] [align=left] {feature engineering};
% Text Node
\draw (94.52,196.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-270] [align=left] {dataset construction};


==> _TKZ_PIPELINE_LEARNING.tex <==
%uncomment if require: \path (0,504); %set diagram left start at 0, and has height of 504

%Straight Lines [id:da813008728762752] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (366.47,0.45) -- (365.83,278.15) ;
%Rounded Rect [id:dp14169119426775045] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (8.27,120.51) .. controls (8.27,114.79) and (12.9,110.15) .. (18.62,110.15) -- (49.69,110.15) .. controls (55.41,110.15) and (60.05,114.79) .. (60.05,120.51) -- (60.05,165.79) .. controls (60.05,171.51) and (55.41,176.15) .. (49.69,176.15) -- (18.62,176.15) .. controls (12.9,176.15) and (8.27,171.51) .. (8.27,165.79) -- cycle ;
%Straight Lines [id:da1369366714272452] 
\draw    (62.05,142.12) -- (78.63,142.12) ;
\draw [shift={(78.63,142.12)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Cloud [id:dp12248969192969872] 
\draw   (6.47,226.09) .. controls (5.89,221.9) and (7.77,217.76) .. (11.3,215.42) .. controls (14.84,213.08) and (19.4,212.94) .. (23.06,215.08) .. controls (24.36,212.64) and (26.73,210.97) .. (29.47,210.55) .. controls (32.2,210.13) and (34.97,211.02) .. (36.94,212.95) .. controls (38.05,210.75) and (40.22,209.26) .. (42.68,209.03) .. controls (45.15,208.8) and (47.56,209.85) .. (49.06,211.81) .. controls (51.06,209.47) and (54.23,208.49) .. (57.22,209.28) .. controls (60.2,210.08) and (62.45,212.51) .. (63,215.53) .. controls (65.44,216.19) and (67.48,217.88) .. (68.58,220.16) .. controls (69.69,222.43) and (69.75,225.08) .. (68.75,227.4) .. controls (71.16,230.52) and (71.72,234.68) .. (70.23,238.32) .. controls (68.74,241.96) and (65.41,244.55) .. (61.5,245.11) .. controls (61.47,248.52) and (59.59,251.66) .. (56.57,253.31) .. controls (53.56,254.96) and (49.88,254.85) .. (46.96,253.04) .. controls (45.72,257.14) and (42.22,260.15) .. (37.98,260.78) .. controls (33.74,261.41) and (29.51,259.54) .. (27.13,255.99) .. controls (24.21,257.74) and (20.7,258.25) .. (17.4,257.39) .. controls (14.1,256.53) and (11.29,254.38) .. (9.59,251.43) .. controls (6.61,251.78) and (3.72,250.24) .. (2.37,247.57) .. controls (1.01,244.91) and (1.48,241.69) .. (3.53,239.51) .. controls (0.87,237.95) and (-0.49,234.86) .. (0.16,231.84) .. controls (0.82,228.82) and (3.34,226.57) .. (6.41,226.25) ; \draw   (3.53,239.51) .. controls (4.79,240.25) and (6.24,240.58) .. (7.69,240.47)(9.59,251.43) .. controls (10.22,251.36) and (10.83,251.2) .. (11.41,250.97)(27.13,255.99) .. controls (26.69,255.33) and (26.32,254.63) .. (26.03,253.9)(46.96,253.04) .. controls (47.19,252.3) and (47.34,251.53) .. (47.4,250.75)(61.5,245.11) .. controls (61.53,241.46) and (59.45,238.13) .. (56.16,236.53)(68.75,227.4) .. controls (68.21,228.64) and (67.4,229.74) .. (66.37,230.61)(63,215.53) .. controls (63.09,216.03) and (63.13,216.54) .. (63.12,217.05)(49.06,211.81) .. controls (48.56,212.39) and (48.15,213.05) .. (47.84,213.75)(36.94,212.95) .. controls (36.68,213.48) and (36.48,214.04) .. (36.35,214.62)(23.06,215.08) .. controls (23.84,215.53) and (24.56,216.07) .. (25.2,216.7)(6.47,226.09) .. controls (6.54,226.67) and (6.67,227.24) .. (6.84,227.79) ;
%Straight Lines [id:da6724974288830096] 
\draw    (37.05,211.15) -- (37.05,192.15) ;
\draw [shift={(37.05,189.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6759101314334909] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (547.83,165.43) -- (566.03,165.43) -- (566.03,182.48) -- (547.83,182.48) -- cycle ;
%Straight Lines [id:da8702233214431818] 
\draw  [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (341.83,141.15) -- (613.1,141.85) ;
%Straight Lines [id:da5857002507623178] 
\draw    (293.9,127.1) -- (339.1,126.87) ;
\draw [shift={(342.1,126.85)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5391473081228849] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (401.09,196.69) -- (401.09,80.09) -- (421.84,80.09) -- (421.84,196.69) -- cycle ;
%Shape: Rectangle [id:dp29209891753491346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (456.92,92.23) -- (512.92,92.23) -- (512.92,130.08) -- (456.92,130.08) -- cycle ;
%Shape: Rectangle [id:dp44950247875427174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.89,181.01) -- (342.28,94.51) -- (366.53,94.34) -- (367.13,180.84) -- cycle ;
%Straight Lines [id:da436097289798583] 
\draw    (369.33,126) -- (391.33,126) ;
\draw [shift={(394.33,126)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da024536526024778293] 
\draw    (425.33,125) -- (447.33,125) ;
\draw [shift={(450.33,125)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5496597773383126] 
\draw    (294.1,114.85) -- (293.9,127.1) ;
%Shape: Rectangle [id:dp3421793065918469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (595.71,88) -- (613.9,88) -- (613.9,105.05) -- (595.71,105.05) -- cycle ;
%Shape: Rectangle [id:dp9489477556207719] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (593.49,90.22) -- (611.68,90.22) -- (611.68,107.27) -- (593.49,107.27) -- cycle ;
%Shape: Rectangle [id:dp6642816806155608] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (590.83,92.43) -- (609.03,92.43) -- (609.03,109.48) -- (590.83,109.48) -- cycle ;
%Straight Lines [id:da45536883074404166] 
\draw    (579.1,122.85) -- (517.9,122.14) ;
\draw [shift={(514.9,122.1)}, rotate = 0.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9106325586494485] 
\draw    (295.9,148.1) -- (339.33,148.01) ;
\draw [shift={(342.33,148)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5800374331350147] 
\draw    (369.33,153) -- (391.33,153) ;
\draw [shift={(394.33,153)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da23427077808561103] 
\draw    (431.9,180.1) -- (448.33,180.02) ;
\draw [shift={(451.33,180)}, rotate = 179.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9806700800185048] 
\draw    (295.9,148.1) -- (295.88,155.1) ;
%Shape: Rectangle [id:dp03572314735628779] 
\draw   (450.83,160) -- (520.83,160) -- (520.83,200) -- (450.83,200) -- cycle ;
%Straight Lines [id:da18278212299380103] 
\draw    (484.1,129.85) -- (483.92,157.1) ;
\draw [shift={(483.9,160.1)}, rotate = 270.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da631057637042744] 
\draw    (432.9,153.1) -- (431.9,180.1) ;
%Straight Lines [id:da11405331000325059] 
\draw    (423.9,153.1) -- (432.9,153.1) ;
%Shape: Rectangle [id:dp5840081432310398] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (543.83,170.43) -- (562.03,170.43) -- (562.03,187.48) -- (543.83,187.48) -- cycle ;
%Straight Lines [id:da9853380799112931] 
\draw    (519.9,180.1) -- (540.88,180.1) ;
\draw [shift={(543.88,180.1)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp03521629280358518] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (587.83,165.43) -- (606.03,165.43) -- (606.03,182.48) -- (587.83,182.48) -- cycle ;
%Shape: Rectangle [id:dp16177294163883238] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (583.83,170.43) -- (602.03,170.43) -- (602.03,187.48) -- (583.83,187.48) -- cycle ;
%Shape: Rectangle [id:dp2724820449269888] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.84,160.29) -- (183.8,160.29) -- (183.8,173.77) -- (170.84,173.77) -- cycle ;
%Shape: Rectangle [id:dp9085067979308248] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169.26,162.05) -- (182.22,162.05) -- (182.22,175.52) -- (169.26,175.52) -- cycle ;
%Shape: Rectangle [id:dp7072135108983397] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (167.37,163.8) -- (180.33,163.8) -- (180.33,177.28) -- (167.37,177.28) -- cycle ;
%Shape: Rectangle [id:dp13118112323811437] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (165.07,166.24) -- (178.03,166.24) -- (178.03,179.72) -- (165.07,179.72) -- cycle ;
%Shape: Rectangle [id:dp49941199014981985] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (162.94,168.62) -- (175.89,168.62) -- (175.89,182.09) -- (162.94,182.09) -- cycle ;
%Shape: Rectangle [id:dp36438466263677294] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168.08,86.85) -- (197.33,86.85) -- (197.33,117.28) -- (168.08,117.28) -- cycle ;
%Shape: Rectangle [id:dp2760737426353336] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (167.75,88.24) -- (197,88.24) -- (197,118.67) -- (167.75,118.67) -- cycle ;
%Shape: Rectangle [id:dp3110604423658925] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (160.25,94.76) -- (189.5,94.76) -- (189.5,125.18) -- (160.25,125.18) -- cycle ;
%Shape: Rectangle [id:dp5065948792492125] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157.4,99.5) -- (186.65,99.5) -- (186.65,129.93) -- (157.4,129.93) -- cycle ;
%Shape: Rectangle [id:dp05231078593107996] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (153.12,103.46) -- (182.37,103.46) -- (182.37,133.88) -- (153.12,133.88) -- cycle ;
%Shape: Rectangle [id:dp6912091573224396] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.07,179.15) -- (220.07,96.15) -- (245.82,96.15) -- (245.82,179.15) -- cycle ;
%Straight Lines [id:da06250290545818482] 
\draw    (204.46,137.12) -- (216.1,137.7) ;
\draw [shift={(219.1,137.85)}, rotate = 182.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da986809831959913] 
\draw    (245.9,107.1) -- (271.48,107.04) ;
\draw [shift={(274.48,107.04)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29395754985977074] 
\draw    (247.9,168.1) -- (273.48,168.04) ;
\draw [shift={(276.48,168.04)}, rotate = 179.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da522794690370377] 
\draw    (601.1,51.85) -- (601.83,85.1) ;
\draw [shift={(601.9,88.1)}, rotate = 268.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6571006189189093] 
\draw    (601.1,51.85) -- (252.47,52.15) ;
%Straight Lines [id:da22884984719584023] 
\draw    (252.47,52.15) -- (252.83,107.15) ;
%Straight Lines [id:da04581762469556572] 
\draw    (600.1,236.85) -- (255.47,234.15) ;
%Straight Lines [id:da5366633868604773] 
\draw    (255.1,167.85) -- (255.47,234.15) ;
%Straight Lines [id:da6461018843348639] 
\draw    (600.1,236.85) -- (600.1,218.85) ;
\draw [shift={(600.1,215.85)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp7565252163978635] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (381.83,88.16) .. controls (381.83,72.14) and (394.82,59.15) .. (410.84,59.15) -- (497.87,59.15) .. controls (513.9,59.15) and (526.88,72.14) .. (526.88,88.16) -- (526.88,194.14) .. controls (526.88,210.16) and (513.9,223.15) .. (497.87,223.15) -- (410.84,223.15) .. controls (394.82,223.15) and (381.83,210.16) .. (381.83,194.14) -- cycle ;
%Rounded Rect [id:dp17101743643377043] 
\draw  [dash pattern={on 2.25pt off 2.25pt on 0.75pt off 2.25pt}] (145.05,93.92) .. controls (145.05,87.42) and (150.32,82.15) .. (156.82,82.15) -- (192.13,82.15) .. controls (198.63,82.15) and (203.9,87.42) .. (203.9,93.92) -- (203.9,187.38) .. controls (203.9,193.88) and (198.63,199.15) .. (192.13,199.15) -- (156.82,199.15) .. controls (150.32,199.15) and (145.05,193.88) .. (145.05,187.38) -- cycle ;
%Shape: Rectangle [id:dp6371629355311412] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (280.25,74.76) -- (309.5,74.76) -- (309.5,105.18) -- (280.25,105.18) -- cycle ;
%Shape: Rectangle [id:dp504424049173309] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (277.4,79.5) -- (306.65,79.5) -- (306.65,109.93) -- (277.4,109.93) -- cycle ;
%Shape: Rectangle [id:dp7887607849695957] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (272.88,83.46) -- (303.37,83.46) -- (303.37,113.88) -- (272.88,113.88) -- cycle ;
%Shape: Rectangle [id:dp9027919605917356] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (285.4,155.5) -- (314.65,155.5) -- (314.65,185.93) -- (285.4,185.93) -- cycle ;
%Shape: Rectangle [id:dp8918335768290994] 
\draw  [fill={rgb, 255:red, 254; green, 254; blue, 254 }  ,fill opacity=1 ] (277.88,160.46) -- (310.37,160.46) -- (310.37,190.88) -- (277.88,190.88) -- cycle ;
%Shape: Rectangle [id:dp9954212807488148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (81.52,204.52) -- (81.52,79.48) -- (121.52,79.48) -- (121.52,204.52) -- cycle ;
%Straight Lines [id:da37139838063703323] 
\draw    (125.46,142.12) -- (137.1,142.7) ;
\draw [shift={(140.1,142.85)}, rotate = 182.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (10,138) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {raw data };
% Text Node
\draw (6.3,261.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {data sources};
% Text Node
\draw (348.76,172.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-269.6] [align=left] {preprocessing};
% Text Node
\draw (465.13,95.85) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 249 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{26.12pt}\setlength\topsep{0pt}
\begin{center}
model
\end{center}
training
\end{minipage}};
% Text Node
\draw (271.83,54.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.87pt}\setlength\topsep{0pt}
\begin{center}
Training\\instances
\end{center}

\end{minipage}};
% Text Node
\draw (583.83,109) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {training\\labels};
% Text Node
\draw (271.88,191.88) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{35.25pt}\setlength\topsep{0pt}
\begin{center}
evalution \ \\instances
\end{center}

\end{minipage}};
% Text Node
\draw (463.83,163) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{26.52pt}\setlength\topsep{0pt}
\begin{center}
trained \\model
\end{center}

\end{minipage}};
% Text Node
\draw (527.9,188.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{32.07pt}\setlength\topsep{0pt}
\begin{center}
predicted\\labels
\end{center}

\end{minipage}};
% Text Node
\draw (406.83,22) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 255; green, 0; blue, 249 }  ,opacity=1 ] [align=left] {Learning stage};
% Text Node
\draw (406.83,246) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Evaluation stage};
% Text Node
\draw (577.83,189) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{37.23pt}\setlength\topsep{0pt}
\begin{center}
evaluation \\labels
\end{center}

\end{minipage}};
% Text Node
\draw (571.83,167) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {=};
% Text Node
\draw (571.83,157) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {?};
% Text Node
\draw (158.07,182.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize labels}};
% Text Node
\draw (151.64,135.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {instances};
% Text Node
\draw (225.89,173.39) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-270] [align=left] {split strategy};
% Text Node
\draw (473.83,207) node [anchor=north west][inner sep=0.75pt]   [align=left] {DNN};
% Text Node
\draw (156,205) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {dataset};
% Text Node
\draw (-2,175) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {data collection};
% Text Node
\draw (117,246) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{103.19pt}\setlength\topsep{0pt}
\begin{center}
Data management stage
\end{center}

\end{minipage}};
% Text Node
\draw (404.52,192.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 255; green, 0; blue, 249 }  ,opacity=1 ,rotate=-270] [align=left] {feature engineering};
% Text Node
\draw (94.52,195.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,rotate=-270] [align=left] {dataset construction};



==> _TKZ_SETS_INTERSECTION.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
title={Illustration of Sets' Intersection Leakage},
x grid style={darkgray176},
xlabel={\(\displaystyle x_1\)},
xmajorgrids,
xmajorticks=false,
xmin=-2.91128808863977, xmax=2.63526062550698,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\displaystyle x_2\)},
ymajorgrids,
ymajorticks=false,
ymin=-3.02405856911289, ymax=2.50818930998445,
ytick style={color=black},
yticklabels={}
]
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
-0.672460447775951 -0.359553161540541
-0.813146282044454 -1.72628260233168
0.177426142253753 -0.401780936208262
-1.63019834696604 0.462782255525774
-0.907298364383242 0.051945395796139
0.729090562177537 0.128982910757411
1.1394006845433 -1.23482582035365
0.402341641177549 -0.684810090940313
-0.870797149181882 -0.578849664764415
-0.311552532127373 0.0561653422297454
-1.16514984078336 0.900826486954187
0.46566243973046 -1.53624368627722
1.4882521937956 1.89588917603058
1.17877957115965 -0.179924835812351
-1.07075262151054 1.05445172693114
-0.40317694697318 1.22244507038243
0.20827497807686 0.976639036483713
0.356366397174402 0.706573168191948
0.0105000207208205 1.78587049390584
0.12691209270362 0.401989363444702
1.88315069705625 -1.34775906114245
-1.27048499848573 0.969396708158011
-1.17312340511416 1.94362118564929
-0.413618980759747 -0.747454811440758
1.92294202648038 1.48051479143442
1.86755896042657 0.906044658275385
-0.861225685054703 1.91006495309903
-0.26800337095138 0.802456395796395
0.947251967773748 -0.155010093090834
0.61407937034608 0.922206671566527
0.376425531155629 -1.09940079058419
0.298238174206056 1.32638589668703
-0.694567859731365 -0.149634540327671
-0.435153551721637 1.84926372847934
0.672294757012435 0.40746183624111
-0.769916074445316 0.539249191291817
-0.674332660657376 0.0318305582743512
-0.635846078378881 0.6764332949465
0.576590816614941 -0.208298755577995
0.396006712661645 -1.09306150873051
-1.49125759270561 0.439391701264537
0.166673495372529 0.635031436892106
2.38314477486394 0.944479486990414
-0.912822225444159 1.11701628809585
-1.31590741051152 -0.461584604814709
-0.0682416053246312 1.71334272164937
-0.74475482204844 -0.826438538659014
-0.0984525244254323 -0.663478286362107
1.12663592210651 -1.07993150836342
-1.1474686524111 -0.437820044744434
-0.498032450692305 1.92953205381699
0.949420806925761 0.0875512413851909
-1.22543551883017 0.844362976401547
-1.00021534738956 -1.54477109677761
1.1880297923523 0.31694261192485
0.920858823780819 0.318727652943021
0.856830611902691 -0.651025593300147
-1.03424284178446 0.681594518281627
-0.803409664173841 -0.689549777750201
-0.455532503517343 0.0174791590250567
-0.353993911253484 -1.37495129341802
-0.643618402832891 -2.22340315222443
0.625231451027187 -1.60205765560675
-1.10438333942845 0.0521650792609744
-0.739562996391313 1.54301459540674
-1.29285690972345 0.267050869349183
-0.0392828182274956 -1.1680934977412
0.523276660531754 -0.171546331222248
0.771790551213667 0.823504153963731
2.16323594928069 1.33652794943639
1.76405234596766 0.400157208367223
0.978737984105739 2.24089319920146
1.86755799014997 -0.977277879876411
0.950088417525589 -0.151357208297698
-0.103218851793558 0.410598501938372
0.144043571160878 1.45427350696298
0.761037725146993 0.121675016492828
0.443863232745426 0.333674327374267
1.49407907315761 -0.205158263765801
0.313067701650901 -0.854095739301725
-2.55298981583408 0.653618595440361
0.864436198859506 -0.742165020406442
2.26975462398761 -1.45436567459876
0.0457585173014461 -0.187183850025834
1.53277921435846 1.46935876990029
0.154947425696916 0.378162519602174
-0.887785747630113 -1.98079646822393
-0.347912149326153 0.15634896910398
1.23029068072772 1.20237984878441
-0.387326817407952 -0.302302750575336
-1.04855296506709 -1.42001793717898
-1.70627019062501 1.95077539523179
-0.509652181751653 -0.438074301611186
-1.25279536004993 0.77749035583191
-1.61389784755795 -0.212740280213969
-0.895466561193676 0.386902497859262
-0.510805137568873 -1.18063218412241
-0.0281822283386549 0.428331870530418
0.0665172223831679 0.302471897739781
-0.634322093680964 -0.362741165987138
};
\addlegendentry{$D^T$}
\addplot [draw=orange, fill=orange, mark=square*, only marks]
table{%
x  y
-0.369181837942444 -0.239379177575926
1.09965959588711 0.655263730722598
0.640131526097592 -1.61695604431083
-0.0243261243989356 -0.738030909205689
0.279924599043238 -0.0981503896429579
0.910178908092592 0.317218215191302
0.786327962108976 -0.466419096735943
-0.94444625591825 -0.410049693202548
-0.0170204138614406 0.379151735555082
2.25930895069085 -0.0422571516606427
-0.955945000492777 -0.345981775699386
-0.463595974646094 0.481481473773462
-1.54079701444462 0.0632619942003317
0.156506537965376 0.232181036200276
-0.597316068965363 -0.237921729736007
-1.42406090898253 -0.493319883362194
-0.542861476016718 0.416050046261425
-1.15618243182191 0.781198101709993
1.49448454449137 -2.06998502501353
0.426258730778101 0.676908035030246
-0.637437025552229 -0.397271814328798
-0.132880577586956 -0.297790879401728
-0.309012969047122 -1.67600380632998
1.15233156478312 1.07961859203682
-0.813364259204203 -1.46642432780251
0.521064876452759 -0.575787969813066
0.14195316332078 -0.319328417145095
0.691538751070187 0.694749143656006
-0.725597378463584 -1.38336395539506
-1.58293839733508 0.610379379107205
-1.18885925778403 -0.506816354298688
-0.596314038450508 -0.0525672962695463
-1.93627980584651 0.188778596793829
0.523891023834206 0.0884220870446614
-0.310886171698472 0.0974001662687834
0.39904634564013 -2.77259275642665
1.95591230825069 0.390093322687926
-0.65240858238702 -0.390953375187601
0.493741777349188 -0.116103939034367
-2.03068446778149 2.06449286135932
-0.110540657232473 1.0201727117158
-0.692049847784391 1.5363770542458
0.28634368889228 0.608843834475451
-1.04525336614695 1.2111452896827
0.689818164534788 1.301846229565
-0.628087559641579 -0.481027118460788
2.30391669768394 -1.06001582272155
-0.135949700678321 1.1368913626027
0.0977249677148556 0.582953679753294
-0.399449029262875 0.370055887847519
-1.30652685173532 1.65813067961819
-0.11816404512857 -0.68017820399685
0.666383082031914 -0.460719787388553
-1.33425847140275 -1.34671750579756
0.693773152690133 -0.159573438146267
-0.133701559668439 1.07774380597626
-1.12682580875674 -0.730677752864825
-0.384879809181275 0.094351589317074
-0.0421714512905789 -0.286887192389908
-0.0616264020956474 -0.107305276291175
-0.719604388551793 -0.812992988554077
0.27451635772394 -0.890915082995528
-1.15735525919085 -0.312292251125693
-0.157667016163816 2.25672349729821
-0.704700275856234 0.943260724969495
0.747188334204632 -1.18894495520374
0.7732529774026 -1.18388064019332
-2.65917223799674 0.606319524359381
-1.75589058343772 0.450934461805915
-0.684010897737217 1.65955079618987
1.76405234596766 0.400157208367223
0.978737984105739 2.24089319920146
1.86755799014997 -0.977277879876411
0.950088417525589 -0.151357208297698
-0.103218851793558 0.410598501938372
0.144043571160878 1.45427350696298
0.761037725146993 0.121675016492828
0.443863232745426 0.333674327374267
1.49407907315761 -0.205158263765801
0.313067701650901 -0.854095739301725
-2.55298981583408 0.653618595440361
0.864436198859506 -0.742165020406442
2.26975462398761 -1.45436567459876
0.0457585173014461 -0.187183850025834
1.53277921435846 1.46935876990029
0.154947425696916 0.378162519602174
-0.887785747630113 -1.98079646822393
-0.347912149326153 0.15634896910398
1.23029068072772 1.20237984878441
-0.387326817407952 -0.302302750575336
-1.04855296506709 -1.42001793717898
-1.70627019062501 1.95077539523179
-0.509652181751653 -0.438074301611186
-1.25279536004993 0.77749035583191
-1.61389784755795 -0.212740280213969
-0.895466561193676 0.386902497859262
-0.510805137568873 -1.18063218412241
-0.0281822283386549 0.428331870530418
0.0665172223831679 0.302471897739781
-0.634322093680964 -0.362741165987138
};
\addlegendentry{$D^E$}
\addplot [draw=black, fill=red, mark=*, only marks]
table{%
x  y
1.76405234596766 0.400157208367223
0.978737984105739 2.24089319920146
1.86755799014997 -0.977277879876411
0.950088417525589 -0.151357208297698
-0.103218851793558 0.410598501938372
0.144043571160878 1.45427350696298
0.761037725146993 0.121675016492828
0.443863232745426 0.333674327374267
1.49407907315761 -0.205158263765801
0.313067701650901 -0.854095739301725
-2.55298981583408 0.653618595440361
0.864436198859506 -0.742165020406442
2.26975462398761 -1.45436567459876
0.0457585173014461 -0.187183850025834
1.53277921435846 1.46935876990029
0.154947425696916 0.378162519602174
-0.887785747630113 -1.98079646822393
-0.347912149326153 0.15634896910398
1.23029068072772 1.20237984878441
-0.387326817407952 -0.302302750575336
-1.04855296506709 -1.42001793717898
-1.70627019062501 1.95077539523179
-0.509652181751653 -0.438074301611186
-1.25279536004993 0.77749035583191
-1.61389784755795 -0.212740280213969
-0.895466561193676 0.386902497859262
-0.510805137568873 -1.18063218412241
-0.0281822283386549 0.428331870530418
0.0665172223831679 0.302471897739781
-0.634322093680964 -0.362741165987138
};
\addlegendentry{Shared}
\end{axis}

\end{tikzpicture}

